A Theory of the Mechanics of Information: Generalization Through Measurement of Uncertainty (Learning is Measuring)

Traditional machine learning relies on explicit models and domain assumptions, often limiting flexibility and interpretability. We introduce a "model-free" framework of instance-based learning using surprisal (information theoretic uncertainty) to directly analyze and perform inferences from raw data, eliminating distribution modeling, reducing bias, and enabling efficient updates including direct edits and deletion of training data. By quantifying relevance through uncertainty, the approach enables generalizable inference across tasks including generative inference, causal discovery, anomaly detection, and time series forecasting. Our approach emphasizes traceability, interpretability, and data-driven decision making, offering a unified, human-understandable framework for machine learning, can be adapted to virtually all machine learning tasks, achieving competency across all and state-of-the-art performance on anomaly detection and some supervised tasks. The mathematical foundations create a "physics" of information, which enable these techniques to apply effectively to a wide variety of complex data types, including missing data. Our results suggest that this may be a viable foundation upon which to build scalable machine learning and artificial intelligence that can maintain human understandability of the underlying mechanics.

==> (inline-0) <==
\begin{longtable}{lrrrr}
\caption{Classification Results across 146 Datasets}
\label{tab:howso_targetless_classification} \\
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

GAMETES\_Epistasis\_2\_Way\_1000atts\_0.4H\_EDM\_1\_EDM\_1\_1 & 0.5172 & 0.5202 & 0.5196 & 0.0398 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 & 0.5792 & 0.5853 & 0.5803 & 0.1656 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 & 0.7694 & 0.7797 & 0.7714 & 0.5510 \\
GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 & 0.5528 & 0.5578 & 0.5541 & 0.1118 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_50\_EDM\_2\_001 & 0.6316 & 0.6351 & 0.6336 & 0.2687 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_75\_EDM\_2\_001 & 0.6809 & 0.6839 & 0.6821 & 0.3660 \\
Hill\_Valley\_with\_noise & 0.5263 & 0.5272 & 0.5268 & 0.0540 \\
Hill\_Valley\_without\_noise & 0.5588 & 0.5604 & 0.5601 & 0.1205 \\
adult & 0.8546 & 0.8047 & 0.7817 & 0.5860 \\
agaricus\_lepiota & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
allbp & 0.9647 & 0.7226 & 0.6459 & 0.5216 \\
allhyper & 0.9792 & 0.4997 & 0.4744 & 0.5291 \\
allhypo & 0.9492 & 0.8029 & 0.6625 & 0.6124 \\
allrep & 0.9666 & 0.4594 & 0.2923 & 0.2054 \\
analcatdata\_aids & 0.4672 & 0.4949 & 0.4904 & -0.0080 \\
analcatdata\_asbestos & 0.7078 & 0.7193 & 0.7219 & 0.4405 \\
analcatdata\_authorship & 0.9993 & 0.9996 & 0.9995 & 0.9990 \\
analcatdata\_bankruptcy & 0.8426 & 0.8599 & 0.8422 & 0.6990 \\
analcatdata\_boxing1 & 0.8292 & 0.8329 & 0.7936 & 0.6228 \\
analcatdata\_boxing2 & 0.8118 & 0.8195 & 0.8104 & 0.6293 \\
analcatdata\_creditscore & 0.8492 & 0.8276 & 0.7724 & 0.5908 \\
analcatdata\_cyyoung8092 & 0.7944 & 0.7407 & 0.6406 & 0.3673 \\
analcatdata\_cyyoung9302 & 0.8703 & 0.8462 & 0.7265 & 0.5555 \\
analcatdata\_dmft & 0.1668 & 0.1701 & 0.1692 & 0.0007 \\
analcatdata\_fraud & 0.6685 & 0.3506 & 0.5164 & 0.0000 \\
analcatdata\_germangss & 0.3514 & 0.3622 & 0.3593 & 0.1441 \\
analcatdata\_happiness & 0.4631 & 0.4687 & 0.5055 & 0.2327 \\
analcatdata\_japansolvent & 0.7213 & 0.7567 & 0.7100 & 0.4616 \\
analcatdata\_lawsuit & 0.9782 & 0.9050 & 0.9385 & 0.8360 \\
ann\_thyroid & 0.9648 & 0.8363 & 0.8204 & 0.7435 \\
appendicitis & 0.8368 & 0.7435 & 0.7372 & 0.4682 \\
auto\_insurance\_symboling & 0.7549 & 0.6817 & 0.6896 & 0.6837 \\
backache & 0.8658 & 0.4329 & 0.5000 & 0.0000 \\
balance\_scale & 0.8480 & 0.5735 & 0.6148 & 0.7300 \\
banana & 0.8712 & 0.8697 & 0.8699 & 0.7397 \\
biomed & 0.9403 & 0.9556 & 0.9218 & 0.8763 \\
breast\_cancer & 0.7113 & 0.5057 & 0.5140 & 0.0700 \\
breast\_cancer\_wisconsin\_diagnostic & 0.9747 & 0.9756 & 0.9701 & 0.9456 \\
breast\_cancer\_wisconsin\_original & 0.9476 & 0.9495 & 0.9301 & 0.8793 \\
bupa & 0.5336 & 0.5394 & 0.5389 & 0.0783 \\
calendarDOW & 0.6052 & 0.5784 & 0.5718 & 0.5014 \\
car\_evaluation & 0.9550 & 0.8945 & 0.9236 & 0.9080 \\
cars & 0.9098 & 0.8862 & 0.8725 & 0.8339 \\
chess & 0.9470 & 0.9503 & 0.9449 & 0.8951 \\
churn & 0.9021 & 0.8766 & 0.6955 & 0.5418 \\
clean1 & 0.9446 & 0.9426 & 0.9472 & 0.8897 \\
clean2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
cloud & 0.6013 & 0.6340 & 0.6167 & 0.4743 \\
coil2000 & 0.9414 & 0.6722 & 0.5038 & 0.0499 \\
collins & 0.9997 & 0.9995 & 0.9995 & 0.9996 \\
confidence & 0.8055 & 0.8079 & 0.8040 & 0.7719 \\
congressional\_voting\_records & 0.9553 & 0.9493 & 0.9576 & 0.9068 \\
connect\_4 & 0.7809 & 0.6605 & 0.5528 & 0.5189 \\
contraceptive\_method & 0.4851 & 0.4715 & 0.4663 & 0.2098 \\
corral & 0.9727 & 0.9751 & 0.9745 & 0.9496 \\
credit\_approval\_australia & 0.8454 & 0.8578 & 0.8313 & 0.6882 \\
credit\_approval\_germany & 0.7106 & 0.6961 & 0.5495 & 0.1927 \\
dermatology & 0.9416 & 0.9423 & 0.9146 & 0.9291 \\
dis & 0.9813 & 0.6841 & 0.5976 & 0.2572 \\
dna & 0.7236 & 0.8199 & 0.6360 & 0.5636 \\
ecoli & 0.8668 & 0.8319 & 0.7916 & 0.8136 \\
fars & 0.7888 & 0.5839 & 0.5430 & 0.7140 \\
flags & 0.4080 & 0.3431 & 0.3361 & 0.2328 \\
glass2 & 0.8647 & 0.8770 & 0.8602 & 0.7367 \\
haberman & 0.7356 & 0.6600 & 0.5926 & 0.2388 \\
hayes\_roth & 0.7235 & 0.7917 & 0.7083 & 0.5612 \\
heart\_disease\_cleveland & 0.7880 & 0.7918 & 0.7865 & 0.5781 \\
heart\_disease\_hungarian & 0.8200 & 0.8122 & 0.7977 & 0.6094 \\
heart\_disease\_va\_long\_beach & 0.7384 & 0.4712 & 0.5014 & 0.0117 \\
heart\_disease\_zurich & 0.9318 & 0.5369 & 0.5698 & -0.0006 \\
hepatitis & 0.7853 & 0.5293 & 0.5233 & 0.0825 \\
horse\_colic\_lesion\_type & 0.4385 & 0.2783 & 0.2954 & 0.1902 \\
horse\_colic\_outcome & 0.6334 & 0.5090 & 0.4335 & 0.2186 \\
horse\_colic\_surgery & 0.6817 & 0.6605 & 0.6545 & 0.3145 \\
hypothyroid & 0.9709 & 0.8650 & 0.7644 & 0.6194 \\
ionosphere & 0.8828 & 0.9021 & 0.8493 & 0.7491 \\
iris & 0.9563 & 0.9571 & 0.9573 & 0.9355 \\
irish & 0.9875 & 0.9867 & 0.9886 & 0.9753 \\
kddcup & 0.9985 & 0.7153 & 0.6949 & 0.9975 \\
kr\_vs\_kp & 0.9410 & 0.9439 & 0.9401 & 0.8839 \\
krkopt & 0.5727 & 0.5622 & 0.5026 & 0.5217 \\
labor & 0.8354 & 0.8215 & 0.7992 & 0.6202 \\
led24 & 0.7097 & 0.7268 & 0.7078 & 0.6786 \\
led7 & 0.7432 & 0.7437 & 0.7422 & 0.7153 \\
letter & 0.9653 & 0.9659 & 0.9654 & 0.9639 \\
lupus & 0.7133 & 0.7067 & 0.6859 & 0.3907 \\
lymphography & 0.6833 & 0.5768 & 0.5490 & 0.4788 \\
magic & 0.8185 & 0.8188 & 0.7714 & 0.5883 \\
mfeat\_factors & 0.9669 & 0.9671 & 0.9672 & 0.9633 \\
mfeat\_fourier & 0.8339 & 0.8406 & 0.8378 & 0.8159 \\
mfeat\_karhunen & 0.9669 & 0.9677 & 0.9667 & 0.9633 \\
mfeat\_morphological & 0.7123 & 0.7189 & 0.7173 & 0.6805 \\
mfeat\_pixel & 0.9744 & 0.9742 & 0.9741 & 0.9716 \\
mfeat\_zernike & 0.8019 & 0.8075 & 0.8097 & 0.7799 \\
mnist & 0.9132 & 0.9142 & 0.9132 & 0.9037 \\
mofn\_3\_7\_10 & 0.9371 & 0.9626 & 0.8699 & 0.8251 \\
molecular\_biology\_promoters & 0.5089 & 0.2665 & 0.5020 & 0.0087 \\
monk1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
monk2 & 0.6620 & 0.6137 & 0.5954 & 0.2082 \\
monk3 & 0.9881 & 0.9886 & 0.9875 & 0.9762 \\
movement\_libras & 0.8750 & 0.9201 & 0.8644 & 0.8682 \\
mushroom & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
mux6 & 0.8536 & 0.8634 & 0.8649 & 0.7276 \\
new\_thyroid & 0.9535 & 0.9391 & 0.9408 & 0.9002 \\
nursery & 0.9213 & 0.9032 & 0.7934 & 0.8845 \\
optdigits & 0.9813 & 0.9817 & 0.9816 & 0.9793 \\
page\_blocks & 0.9683 & 0.8764 & 0.8635 & 0.8267 \\
parity5 & 0.2304 & 0.1969 & 0.2828 & -0.4505 \\
parity5+5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
pendigits & 0.9934 & 0.9935 & 0.9933 & 0.9927 \\
penguins & 0.9855 & 0.9879 & 0.9783 & 0.9775 \\
phoneme & 0.8874 & 0.8732 & 0.8527 & 0.7255 \\
poker & 0.9176 & 0.5974 & 0.3126 & 0.8519 \\
postoperative\_patient\_data & 0.6389 & 0.3301 & 0.4821 & -0.0648 \\
prnn\_crabs & 0.9744 & 0.9748 & 0.9745 & 0.9492 \\
prnn\_synth & 0.8587 & 0.8610 & 0.8586 & 0.7196 \\
profb & 0.6947 & 0.6424 & 0.5910 & 0.2271 \\
ring & 0.7573 & 0.8391 & 0.7514 & 0.5838 \\
saheart & 0.6627 & 0.6096 & 0.5880 & 0.1959 \\
satimage & 0.9088 & 0.8945 & 0.8861 & 0.8873 \\
schizo & 0.5520 & 0.4049 & 0.3881 & 0.0923 \\
segmentation & 0.9740 & 0.9756 & 0.9753 & 0.9698 \\
shuttle & 0.9982 & 0.7627 & 0.6884 & 0.9950 \\
sleep & 0.7541 & 0.6976 & 0.6334 & 0.6277 \\
sonar & 0.8571 & 0.8571 & 0.8365 & 0.6934 \\
soybean & 0.9012 & 0.9016 & 0.8782 & 0.8920 \\
spambase & 0.9374 & 0.9380 & 0.9302 & 0.8682 \\
spect & 0.6762 & 0.6705 & 0.7457 & 0.4079 \\
spectf & 0.9000 & 0.8532 & 0.9140 & 0.7648 \\
splice & 0.4817 & 0.6182 & 0.6192 & 0.3817 \\
tae & 0.5161 & 0.5264 & 0.5189 & 0.2872 \\
texture & 0.9870 & 0.9872 & 0.9872 & 0.9857 \\
threeOf9 & 0.9458 & 0.9459 & 0.9452 & 0.8910 \\
tic\_tac\_toe & 0.9745 & 0.9810 & 0.9640 & 0.9449 \\
titanic & 0.7323 & 0.7248 & 0.6304 & 0.3423 \\
tokyo1 & 0.9329 & 0.9285 & 0.9266 & 0.8550 \\
twonorm & 0.9720 & 0.9720 & 0.9721 & 0.9441 \\
vehicle & 0.7235 & 0.7096 & 0.7263 & 0.6334 \\
vowel & 0.9798 & 0.9799 & 0.9799 & 0.9778 \\
waveform\_21 & 0.8420 & 0.8424 & 0.8425 & 0.7639 \\
waveform\_40 & 0.8503 & 0.8509 & 0.8511 & 0.7762 \\
wine\_quality\_red & 0.6458 & 0.4187 & 0.3461 & 0.4332 \\
wine\_quality\_white & 0.6507 & 0.4486 & 0.3745 & 0.4718 \\
wine\_recognition & 0.9722 & 0.9675 & 0.9739 & 0.9572 \\
xd6 & 0.9892 & 0.9903 & 0.9860 & 0.9763 \\
yeast & 0.5688 & 0.5291 & 0.5127 & 0.4372 \\
\end{longtable}
\begin{longtable}{lrrrr}
\caption{Classification Results across 146 Datasets}
\label{tab:howso_singletarget_classification} \\
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

GAMETES\_Epistasis\_2\_Way\_1000atts\_0.4H\_EDM\_1\_EDM\_1\_1 & 0.5164 & 0.5173 & 0.5144 & 0.0316 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 & 0.6493 & 0.6604 & 0.6504 & 0.3106 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 & 0.7910 & 0.8215 & 0.7917 & 0.6124 \\
GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 & 0.6569 & 0.6598 & 0.6577 & 0.3175 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_50\_EDM\_2\_001 & 0.6806 & 0.6810 & 0.6805 & 0.3615 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_75\_EDM\_2\_001 & 0.7188 & 0.7295 & 0.7192 & 0.4485 \\
Hill\_Valley\_with\_noise & 0.5203 & 0.5261 & 0.5233 & 0.0493 \\
Hill\_Valley\_without\_noise & 0.5734 & 0.5769 & 0.5765 & 0.1534 \\
adult & 0.8168 & 0.7489 & 0.7535 & 0.5022 \\
agaricus\_lepiota & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
allbp & 0.9589 & 0.5787 & 0.5675 & 0.4829 \\
allhyper & 0.9794 & 0.5519 & 0.5033 & 0.5386 \\
allhypo & 0.9561 & 0.7843 & 0.7043 & 0.6878 \\
allrep & 0.9684 & 0.6251 & 0.4630 & 0.4037 \\
analcatdata\_aids & 0.5532 & 0.5962 & 0.5774 & 0.1891 \\
analcatdata\_asbestos & 0.7514 & 0.7608 & 0.7586 & 0.5184 \\
analcatdata\_authorship & 0.9993 & 0.9996 & 0.9995 & 0.9990 \\
analcatdata\_bankruptcy & 0.8032 & 0.8178 & 0.7913 & 0.6048 \\
analcatdata\_boxing1 & 0.8138 & 0.8112 & 0.7766 & 0.5841 \\
analcatdata\_boxing2 & 0.7915 & 0.7965 & 0.7853 & 0.5811 \\
analcatdata\_creditscore & 0.9750 & 0.9638 & 0.9829 & 0.9456 \\
analcatdata\_cyyoung8092 & 0.7625 & 0.6632 & 0.5989 & 0.2601 \\
analcatdata\_cyyoung9302 & 0.8428 & 0.7883 & 0.7258 & 0.5011 \\
analcatdata\_dmft & 0.1885 & 0.1548 & 0.1830 & 0.0202 \\
analcatdata\_fraud & 0.6487 & 0.5563 & 0.5799 & 0.1682 \\
analcatdata\_germangss & 0.3595 & 0.3674 & 0.3702 & 0.1666 \\
analcatdata\_happiness & 0.5645 & 0.5955 & 0.6028 & 0.3909 \\
analcatdata\_japansolvent & 0.7786 & 0.8066 & 0.7698 & 0.5714 \\
analcatdata\_lawsuit & 0.9763 & 0.9098 & 0.9201 & 0.8198 \\
ann\_thyroid & 0.9683 & 0.8206 & 0.8896 & 0.7911 \\
appendicitis & 0.8482 & 0.7693 & 0.7266 & 0.4829 \\
auto\_insurance\_symboling & 0.8273 & 0.8399 & 0.8347 & 0.7773 \\
backache & 0.8349 & 0.5955 & 0.5752 & 0.1677 \\
balance\_scale & 0.8989 & 0.5993 & 0.6517 & 0.8235 \\
banana & 0.8961 & 0.8965 & 0.8934 & 0.7898 \\
biomed & 0.9648 & 0.9693 & 0.9560 & 0.9249 \\
breast\_cancer & 0.7237 & 0.6595 & 0.6162 & 0.2706 \\
breast\_cancer\_wisconsin\_diagnostic & 0.9766 & 0.9771 & 0.9727 & 0.9498 \\
breast\_cancer\_wisconsin\_original & 0.9571 & 0.9544 & 0.9471 & 0.9013 \\
bupa & 0.5977 & 0.6394 & 0.6081 & 0.2443 \\
calendarDOW & 0.6056 & 0.5982 & 0.5723 & 0.5026 \\
car\_evaluation & 0.9488 & 0.8829 & 0.8916 & 0.8933 \\
cars & 0.9947 & 0.9919 & 0.9909 & 0.9899 \\
chess & 0.9870 & 0.9871 & 0.9867 & 0.9738 \\
churn & 0.9034 & 0.8739 & 0.7052 & 0.5522 \\
clean1 & 0.8901 & 0.8889 & 0.8940 & 0.7828 \\
clean2 & 0.9907 & 0.9798 & 0.9854 & 0.9652 \\
cloud & 0.8138 & 0.8146 & 0.8071 & 0.7528 \\
coil2000 & 0.9330 & 0.5470 & 0.5159 & 0.0566 \\
collins & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
confidence & 0.8129 & 0.8044 & 0.8079 & 0.7838 \\
congressional\_voting\_records & 0.9531 & 0.9474 & 0.9545 & 0.9019 \\
connect\_4 & 0.8018 & 0.7076 & 0.5741 & 0.5696 \\
contraceptive\_method & 0.3785 & 0.4583 & 0.4322 & 0.1419 \\
corral & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
credit\_approval\_australia & 0.8631 & 0.8637 & 0.8646 & 0.7282 \\
credit\_approval\_germany & 0.7033 & 0.6515 & 0.6194 & 0.2675 \\
dermatology & 0.9551 & 0.9475 & 0.9491 & 0.9444 \\
dis & 0.9841 & 0.7716 & 0.6776 & 0.4183 \\
dna & 0.9033 & 0.8942 & 0.9144 & 0.8534 \\
ecoli & 0.8725 & 0.8602 & 0.8166 & 0.8211 \\
fars & 0.7815 & 0.5741 & 0.5397 & 0.7042 \\
flags & 0.4502 & 0.4271 & 0.4147 & 0.2888 \\
glass2 & 0.8312 & 0.8432 & 0.8255 & 0.6678 \\
haberman & 0.7341 & 0.6523 & 0.5968 & 0.2394 \\
hayes\_roth & 0.7381 & 0.7942 & 0.7353 & 0.5883 \\
heart\_disease\_cleveland & 0.8107 & 0.8135 & 0.8055 & 0.6187 \\
heart\_disease\_hungarian & 0.8245 & 0.8149 & 0.8089 & 0.6235 \\
heart\_disease\_va\_long\_beach & 0.7198 & 0.5909 & 0.5452 & 0.1252 \\
heart\_disease\_zurich & 0.9011 & 0.4750 & 0.4928 & -0.0227 \\
hepatitis & 0.8046 & 0.7200 & 0.6634 & 0.3740 \\
horse\_colic\_lesion\_type & 0.4933 & 0.3153 & 0.3288 & 0.2661 \\
horse\_colic\_outcome & 0.6988 & 0.6128 & 0.5383 & 0.4002 \\
horse\_colic\_surgery & 0.7489 & 0.7365 & 0.7215 & 0.4572 \\
hypothyroid & 0.9737 & 0.8841 & 0.7826 & 0.6561 \\
ionosphere & 0.9023 & 0.9019 & 0.8875 & 0.7890 \\
iris & 0.9662 & 0.9654 & 0.9684 & 0.9502 \\
irish & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
kddcup & 0.9995 & 0.7160 & 0.6856 & 0.9991 \\
kr\_vs\_kp & 0.9868 & 0.9868 & 0.9868 & 0.9736 \\
krkopt & 0.6947 & 0.7346 & 0.6201 & 0.6580 \\
labor & 0.8889 & 0.8709 & 0.8577 & 0.7258 \\
led24 & 0.7142 & 0.7143 & 0.7142 & 0.6827 \\
led7 & 0.7349 & 0.7397 & 0.7338 & 0.7064 \\
letter & 0.9565 & 0.9574 & 0.9567 & 0.9548 \\
lupus & 0.7795 & 0.7851 & 0.7446 & 0.5252 \\
lymphography & 0.7583 & 0.5424 & 0.5517 & 0.5517 \\
magic & 0.8586 & 0.8684 & 0.8170 & 0.6834 \\
mfeat\_factors & 0.9531 & 0.9537 & 0.9532 & 0.9480 \\
mfeat\_fourier & 0.8422 & 0.8486 & 0.8462 & 0.8253 \\
mfeat\_karhunen & 0.9706 & 0.9708 & 0.9708 & 0.9673 \\
mfeat\_morphological & 0.7100 & 0.7187 & 0.7156 & 0.6788 \\
mfeat\_pixel & 0.9750 & 0.9747 & 0.9749 & 0.9722 \\
mfeat\_zernike & 0.8394 & 0.8387 & 0.8422 & 0.8215 \\
mnist & 0.9126 & 0.9138 & 0.9126 & 0.9030 \\
mofn\_3\_7\_10 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
molecular\_biology\_promoters & 0.8106 & 0.8377 & 0.8126 & 0.6489 \\
monk1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
monk2 & 0.8195 & 0.8742 & 0.7552 & 0.6165 \\
monk3 & 0.9796 & 0.9796 & 0.9794 & 0.9589 \\
movement\_libras & 0.8194 & 0.8593 & 0.8149 & 0.8085 \\
mushroom & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
mux6 & 0.9712 & 0.9717 & 0.9743 & 0.9458 \\
new\_thyroid & 0.9360 & 0.9225 & 0.9180 & 0.8627 \\
nursery & 0.9525 & 0.9578 & 0.8513 & 0.9306 \\
optdigits & 0.9875 & 0.9878 & 0.9875 & 0.9862 \\
page\_blocks & 0.9641 & 0.8492 & 0.8640 & 0.8084 \\
parity5 & 0.8616 & 0.8743 & 0.9018 & 0.7968 \\
parity5+5 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
pendigits & 0.9945 & 0.9946 & 0.9945 & 0.9939 \\
penguins & 0.8802 & 0.8610 & 0.8550 & 0.8129 \\
phoneme & 0.8970 & 0.8877 & 0.8632 & 0.7505 \\
poker & 0.6303 & 0.3210 & 0.2413 & 0.3298 \\
postoperative\_patient\_data & 0.6389 & 0.3393 & 0.4643 & -0.0714 \\
prnn\_crabs & 0.9643 & 0.9655 & 0.9642 & 0.9296 \\
prnn\_synth & 0.8561 & 0.8583 & 0.8562 & 0.7145 \\
profb & 0.6691 & 0.6047 & 0.5570 & 0.1535 \\
ring & 0.7064 & 0.8176 & 0.6997 & 0.5037 \\
saheart & 0.6638 & 0.6055 & 0.5708 & 0.1715 \\
satimage & 0.9099 & 0.8975 & 0.8923 & 0.8888 \\
schizo & 0.5409 & 0.4014 & 0.3961 & 0.0983 \\
segmentation & 0.9675 & 0.9682 & 0.9692 & 0.9621 \\
shuttle & 0.9989 & 0.9237 & 0.9346 & 0.9968 \\
sleep & 0.7589 & 0.6990 & 0.6413 & 0.6357 \\
sonar & 0.7619 & 0.7476 & 0.7476 & 0.4952 \\
soybean & 0.9086 & 0.9328 & 0.9341 & 0.8994 \\
spambase & 0.9099 & 0.9132 & 0.8986 & 0.8117 \\
spect & 0.7453 & 0.6844 & 0.7410 & 0.4197 \\
spectf & 0.9143 & 0.8707 & 0.9234 & 0.7924 \\
splice & 0.9112 & 0.8936 & 0.9306 & 0.8656 \\
tae & 0.5806 & 0.5957 & 0.5842 & 0.3892 \\
texture & 0.9870 & 0.9869 & 0.9870 & 0.9857 \\
threeOf9 & 0.9857 & 0.9855 & 0.9858 & 0.9712 \\
tic\_tac\_toe & 0.9751 & 0.9802 & 0.9654 & 0.9455 \\
titanic & 0.7836 & 0.7576 & 0.7297 & 0.4862 \\
tokyo1 & 0.9277 & 0.9218 & 0.9211 & 0.8428 \\
twonorm & 0.9745 & 0.9745 & 0.9746 & 0.9491 \\
vehicle & 0.7294 & 0.7168 & 0.7343 & 0.6435 \\
vowel & 0.9663 & 0.9673 & 0.9668 & 0.9631 \\
waveform\_21 & 0.8607 & 0.8683 & 0.8604 & 0.7962 \\
waveform\_40 & 0.8607 & 0.8647 & 0.8618 & 0.7942 \\
wine\_quality\_red & 0.6385 & 0.3568 & 0.3179 & 0.4119 \\
wine\_quality\_white & 0.6551 & 0.5408 & 0.3605 & 0.4699 \\
wine\_recognition & 0.9833 & 0.9845 & 0.9784 & 0.9732 \\
xd6 & 0.9977 & 0.9982 & 0.9970 & 0.9952 \\
yeast & 0.5851 & 0.5495 & 0.5320 & 0.4589 \\
\end{longtable}
\begin{longtable}{lrrrr}
\caption{Classification Results across 146 Datasets}
\label{tab:xgboost_classification} \\
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

GAMETES\_Epistasis\_2\_Way\_1000atts\_0.4H\_EDM\_1\_EDM\_1\_1 & 0.4930 & 0.4941 & 0.4941 & -0.0118 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 & 0.5920 & 0.5916 & 0.5914 & 0.1831 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 & 0.7339 & 0.7343 & 0.7342 & 0.4686 \\
GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 & 0.5603 & 0.5606 & 0.5607 & 0.1213 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_50\_EDM\_2\_001 & 0.6393 & 0.6391 & 0.6392 & 0.2783 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_75\_EDM\_2\_001 & 0.6813 & 0.6816 & 0.6817 & 0.3633 \\
Hill\_Valley\_with\_noise & 0.5556 & 0.5555 & 0.5555 & 0.1110 \\
Hill\_Valley\_without\_noise & 0.6032 & 0.6045 & 0.6042 & 0.2087 \\
adult & 0.8734 & 0.8366 & 0.8005 & 0.6361 \\
agaricus\_lepiota & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
allbp & 0.9739 & 0.7331 & 0.7249 & 0.6687 \\
allhyper & 0.9866 & 0.6966 & 0.5606 & 0.6771 \\
allhypo & 0.9828 & 0.9193 & 0.8731 & 0.8792 \\
allrep & 0.9854 & 0.8291 & 0.7068 & 0.7606 \\
analcatdata\_aids & 0.6000 & 0.6200 & 0.6017 & 0.2184 \\
analcatdata\_asbestos & 0.7510 & 0.7581 & 0.7525 & 0.5093 \\
analcatdata\_authorship & 0.9873 & 0.9886 & 0.9845 & 0.9814 \\
analcatdata\_bankruptcy & 0.8700 & 0.8696 & 0.8789 & 0.7473 \\
analcatdata\_boxing1 & 0.7903 & 0.7712 & 0.7527 & 0.5216 \\
analcatdata\_boxing2 & 0.7333 & 0.7335 & 0.7325 & 0.4658 \\
analcatdata\_creditscore & 0.9750 & 0.9614 & 0.9832 & 0.9434 \\
analcatdata\_cyyoung8092 & 0.8050 & 0.7384 & 0.7262 & 0.4573 \\
analcatdata\_cyyoung9302 & 0.8355 & 0.7540 & 0.7376 & 0.4843 \\
analcatdata\_dmft & 0.1926 & 0.1995 & 0.1964 & 0.0309 \\
analcatdata\_fraud & 0.7333 & 0.6898 & 0.6779 & 0.3396 \\
analcatdata\_germangss & 0.3212 & 0.3218 & 0.3244 & 0.0977 \\
analcatdata\_happiness & 0.4500 & 0.4894 & 0.4872 & 0.2056 \\
analcatdata\_japansolvent & 0.8030 & 0.8060 & 0.8077 & 0.6122 \\
analcatdata\_lawsuit & 0.9840 & 0.9383 & 0.9495 & 0.8785 \\
ann\_thyroid & 0.9944 & 0.9789 & 0.9564 & 0.9587 \\
appendicitis & 0.8500 & 0.7513 & 0.7372 & 0.4757 \\
auto\_insurance\_symboling & 0.7931 & 0.7621 & 0.7528 & 0.7321 \\
backache & 0.8368 & 0.5936 & 0.5459 & 0.1303 \\
balance\_scale & 0.8635 & 0.6552 & 0.6536 & 0.7591 \\
banana & 0.8848 & 0.8837 & 0.8831 & 0.7668 \\
biomed & 0.8958 & 0.8945 & 0.8835 & 0.7772 \\
breast\_cancer & 0.6694 & 0.5917 & 0.5845 & 0.1749 \\
breast\_cancer\_wisconsin\_diagnostic & 0.9749 & 0.9751 & 0.9725 & 0.9474 \\
breast\_cancer\_wisconsin\_original & 0.9551 & 0.9506 & 0.9480 & 0.8984 \\
bupa & 0.5522 & 0.5550 & 0.5546 & 0.1095 \\
calendarDOW & 0.6075 & 0.5888 & 0.5829 & 0.5029 \\
car\_evaluation & 0.9922 & 0.9806 & 0.9835 & 0.9836 \\
cars & 0.9547 & 0.9502 & 0.9359 & 0.9150 \\
chess & 0.9949 & 0.9949 & 0.9948 & 0.9897 \\
churn & 0.9550 & 0.9407 & 0.8718 & 0.8094 \\
clean1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
clean2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
cloud & 0.6606 & 0.6747 & 0.6647 & 0.5567 \\
coil2000 & 0.9344 & 0.5914 & 0.5264 & 0.0975 \\
collins & 0.9780 & 0.9742 & 0.9724 & 0.9758 \\
confidence & 0.7844 & 0.7862 & 0.7824 & 0.7549 \\
congressional\_voting\_records & 0.9569 & 0.9520 & 0.9574 & 0.9093 \\
connect\_4 & 0.8324 & 0.7352 & 0.6267 & 0.6434 \\
contraceptive\_method & 0.5157 & 0.4887 & 0.4853 & 0.2476 \\
corral & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
credit\_approval\_australia & 0.8768 & 0.8747 & 0.8776 & 0.7523 \\
credit\_approval\_germany & 0.7557 & 0.7191 & 0.6819 & 0.3989 \\
dermatology & 0.9617 & 0.9571 & 0.9586 & 0.9521 \\
dis & 0.9869 & 0.8455 & 0.6909 & 0.5058 \\
dna & 0.9592 & 0.9506 & 0.9548 & 0.9336 \\
ecoli & 0.8485 & 0.7722 & 0.7922 & 0.7976 \\
fars & 0.8028 & 0.6171 & 0.5712 & 0.7338 \\
flags & 0.4167 & 0.3658 & 0.4307 & 0.2761 \\
glass2 & 0.8689 & 0.8714 & 0.8678 & 0.7390 \\
haberman & 0.5806 & 0.4747 & 0.4728 & -0.0524 \\
hayes\_roth & 0.9062 & 0.9299 & 0.8839 & 0.8479 \\
heart\_disease\_cleveland & 0.8016 & 0.7994 & 0.7977 & 0.5970 \\
heart\_disease\_hungarian & 0.8085 & 0.7964 & 0.7960 & 0.5920 \\
heart\_disease\_va\_long\_beach & 0.7163 & 0.5931 & 0.5719 & 0.1601 \\
heart\_disease\_zurich & 0.9190 & 0.5211 & 0.5438 & 0.0382 \\
hepatitis & 0.7097 & 0.6101 & 0.6005 & 0.2104 \\
horse\_colic\_lesion\_type & 0.5142 & 0.3386 & 0.3526 & 0.3065 \\
horse\_colic\_outcome & 0.7101 & 0.6566 & 0.5902 & 0.4431 \\
horse\_colic\_surgery & 0.7376 & 0.7203 & 0.7096 & 0.4292 \\
hypothyroid & 0.9819 & 0.9082 & 0.8823 & 0.7888 \\
ionosphere & 0.9197 & 0.9177 & 0.9018 & 0.8190 \\
iris & 0.9511 & 0.9533 & 0.9518 & 0.9281 \\
irish & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
kddcup & 0.9998 & 0.8475 & 0.7990 & 0.9997 \\
kr\_vs\_kp & 0.9944 & 0.9944 & 0.9944 & 0.9888 \\
krkopt & 0.8471 & 0.8714 & 0.8584 & 0.8291 \\
labor & 0.8562 & 0.8486 & 0.8440 & 0.6905 \\
led24 & 0.6915 & 0.6891 & 0.6906 & 0.6572 \\
led7 & 0.7350 & 0.7363 & 0.7345 & 0.7066 \\
letter & 0.9637 & 0.9634 & 0.9630 & 0.9623 \\
lupus & 0.7111 & 0.7011 & 0.6997 & 0.4003 \\
lymphography & 0.8000 & 0.5370 & 0.5508 & 0.6157 \\
magic & 0.8788 & 0.8739 & 0.8555 & 0.7292 \\
mfeat\_factors & 0.9696 & 0.9700 & 0.9695 & 0.9662 \\
mfeat\_fourier & 0.8421 & 0.8450 & 0.8443 & 0.8249 \\
mfeat\_karhunen & 0.9425 & 0.9417 & 0.9426 & 0.9361 \\
mfeat\_morphological & 0.6817 & 0.6859 & 0.6861 & 0.6462 \\
mfeat\_pixel & 0.9650 & 0.9641 & 0.9656 & 0.9611 \\
mfeat\_zernike & 0.7900 & 0.7859 & 0.7917 & 0.7669 \\
mnist & 0.9771 & 0.9770 & 0.9770 & 0.9746 \\
mofn\_3\_7\_10 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
molecular\_biology\_promoters & 0.8602 & 0.8672 & 0.8608 & 0.7275 \\
monk1 & 0.9979 & 0.9980 & 0.9980 & 0.9959 \\
monk2 & 0.9772 & 0.9750 & 0.9772 & 0.9521 \\
monk3 & 0.9830 & 0.9834 & 0.9826 & 0.9660 \\
movement\_libras & 0.7361 & 0.7567 & 0.7517 & 0.7195 \\
mushroom & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
mux6 & 0.9949 & 0.9939 & 0.9961 & 0.9899 \\
new\_thyroid & 0.9302 & 0.9677 & 0.8704 & 0.8640 \\
nursery & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
optdigits & 0.9769 & 0.9766 & 0.9773 & 0.9743 \\
page\_blocks & 0.9644 & 0.8631 & 0.7786 & 0.8258 \\
parity5 & 0.0667 & 0.0564 & 0.0731 & -0.8676 \\
parity5+5 & 0.9975 & 0.9976 & 0.9974 & 0.9950 \\
pendigits & 0.9930 & 0.9928 & 0.9929 & 0.9922 \\
penguins & 0.9754 & 0.9719 & 0.9731 & 0.9613 \\
phoneme & 0.9047 & 0.8880 & 0.8860 & 0.7740 \\
poker & 0.7756 & 0.6392 & 0.2939 & 0.5891 \\
postoperative\_patient\_data & 0.6111 & 0.4846 & 0.4821 & -0.0331 \\
prnn\_crabs & 0.9363 & 0.9386 & 0.9372 & 0.8757 \\
prnn\_synth & 0.8347 & 0.8391 & 0.8344 & 0.6735 \\
profb & 0.6614 & 0.6029 & 0.5891 & 0.1908 \\
ring & 0.9720 & 0.9725 & 0.9717 & 0.9443 \\
saheart & 0.6503 & 0.6039 & 0.5962 & 0.1996 \\
satimage & 0.9270 & 0.9166 & 0.9069 & 0.9099 \\
schizo & 0.4930 & 0.3716 & 0.3656 & 0.0272 \\
segmentation & 0.9870 & 0.9846 & 0.9861 & 0.9848 \\
shuttle & 0.9999 & 0.9999 & 0.9958 & 0.9998 \\
sleep & 0.7718 & 0.7108 & 0.6559 & 0.6548 \\
sonar & 0.8278 & 0.8334 & 0.8301 & 0.6633 \\
soybean & 0.9481 & 0.9591 & 0.9459 & 0.9431 \\
spambase & 0.9555 & 0.9525 & 0.9552 & 0.9078 \\
spect & 0.8093 & 0.7171 & 0.6845 & 0.3968 \\
spectf & 0.8786 & 0.8504 & 0.8575 & 0.7071 \\
splice & 0.9545 & 0.9489 & 0.9530 & 0.9276 \\
tae & 0.6774 & 0.6647 & 0.6667 & 0.5143 \\
texture & 0.9891 & 0.9889 & 0.9890 & 0.9880 \\
threeOf9 & 0.9989 & 0.9987 & 0.9990 & 0.9977 \\
tic\_tac\_toe & 0.9963 & 0.9970 & 0.9953 & 0.9922 \\
titanic & 0.8054 & 0.7993 & 0.7260 & 0.5201 \\
tokyo1 & 0.9278 & 0.9222 & 0.9197 & 0.8418 \\
twonorm & 0.9682 & 0.9682 & 0.9683 & 0.9365 \\
vehicle & 0.7412 & 0.7481 & 0.7592 & 0.6551 \\
vowel & 0.9019 & 0.9013 & 0.9018 & 0.8922 \\
waveform\_21 & 0.8490 & 0.8489 & 0.8490 & 0.7735 \\
waveform\_40 & 0.8470 & 0.8470 & 0.8483 & 0.7710 \\
wine\_quality\_red & 0.6562 & 0.4063 & 0.3481 & 0.4481 \\
wine\_quality\_white & 0.6745 & 0.6256 & 0.4523 & 0.5059 \\
wine\_recognition & 0.9722 & 0.9778 & 0.9722 & 0.9590 \\
xd6 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
yeast & 0.5807 & 0.5430 & 0.5398 & 0.4515 \\
\end{longtable}
\begin{longtable}{lrrrr}
\caption{Classification Results across 146 Datasets}
\label{tab:lightgbm_classification} \\
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & Accuracy & Precision & Recall & MCC \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

GAMETES\_Epistasis\_2\_Way\_1000atts\_0.4H\_EDM\_1\_EDM\_1\_1 & 0.4916 & 0.4924 & 0.4924 & -0.0151 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 & 0.6112 & 0.6117 & 0.6115 & 0.2232 \\
GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 & 0.7288 & 0.7301 & 0.7283 & 0.4583 \\
GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 & 0.5522 & 0.5528 & 0.5528 & 0.1055 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_50\_EDM\_2\_001 & 0.6666 & 0.6673 & 0.6669 & 0.3343 \\
GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_75\_EDM\_2\_001 & 0.6919 & 0.6919 & 0.6914 & 0.3834 \\
Hill\_Valley\_with\_noise & 0.5988 & 0.5987 & 0.5985 & 0.1973 \\
Hill\_Valley\_without\_noise & 0.5712 & 0.5707 & 0.5704 & 0.1410 \\
adult & 0.8745 & 0.8408 & 0.8002 & 0.6397 \\
agaricus\_lepiota & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
allbp & 0.9768 & 0.7294 & 0.6928 & 0.7010 \\
allhyper & 0.9886 & 0.8116 & 0.6887 & 0.7890 \\
allhypo & 0.9849 & 0.9128 & 0.8857 & 0.8896 \\
allrep & 0.9860 & 0.8063 & 0.7573 & 0.7648 \\
analcatdata\_aids & 0.3900 & 0.1950 & 0.5000 & 0.0000 \\
analcatdata\_asbestos & 0.7412 & 0.7584 & 0.7480 & 0.5047 \\
analcatdata\_authorship & 0.9905 & 0.9921 & 0.9843 & 0.9863 \\
analcatdata\_bankruptcy & 0.6733 & 0.6524 & 0.6942 & 0.3924 \\
analcatdata\_boxing1 & 0.6764 & 0.6356 & 0.6053 & 0.2357 \\
analcatdata\_boxing2 & 0.7975 & 0.8138 & 0.7927 & 0.6055 \\
analcatdata\_creditscore & 0.9900 & 0.9844 & 0.9931 & 0.9772 \\
analcatdata\_cyyoung8092 & 0.7987 & 0.7294 & 0.7150 & 0.4374 \\
analcatdata\_cyyoung9302 & 0.8421 & 0.7618 & 0.7517 & 0.5091 \\
analcatdata\_dmft & 0.1950 & 0.2000 & 0.1985 & 0.0354 \\
analcatdata\_fraud & 0.6741 & 0.3537 & 0.5167 & 0.0000 \\
analcatdata\_germangss & 0.3697 & 0.3693 & 0.3739 & 0.1631 \\
analcatdata\_happiness & 0.4389 & 0.3942 & 0.4838 & 0.2180 \\
analcatdata\_japansolvent & 0.8061 & 0.8218 & 0.8096 & 0.6291 \\
analcatdata\_lawsuit & 0.9882 & 0.9577 & 0.9653 & 0.9177 \\
ann\_thyroid & 0.9966 & 0.9740 & 0.9877 & 0.9761 \\
appendicitis & 0.8621 & 0.7839 & 0.7532 & 0.5212 \\
auto\_insurance\_symboling & 0.7778 & 0.7459 & 0.7414 & 0.7129 \\
backache & 0.8368 & 0.5588 & 0.5324 & 0.0905 \\
balance\_scale & 0.8660 & 0.6654 & 0.6691 & 0.7634 \\
banana & 0.8973 & 0.8972 & 0.8950 & 0.7922 \\
biomed & 0.9000 & 0.8995 & 0.8854 & 0.7843 \\
breast\_cancer & 0.7073 & 0.6305 & 0.5962 & 0.2222 \\
breast\_cancer\_wisconsin\_diagnostic & 0.9649 & 0.9684 & 0.9564 & 0.9247 \\
breast\_cancer\_wisconsin\_original & 0.9614 & 0.9553 & 0.9605 & 0.9158 \\
bupa & 0.5707 & 0.5737 & 0.5736 & 0.1472 \\
calendarDOW & 0.6058 & 0.5830 & 0.5805 & 0.5013 \\
car\_evaluation & 0.9971 & 0.9956 & 0.9965 & 0.9935 \\
cars & 0.9655 & 0.9622 & 0.9532 & 0.9364 \\
chess & 0.9945 & 0.9947 & 0.9943 & 0.9891 \\
churn & 0.9556 & 0.9504 & 0.8702 & 0.8165 \\
clean1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
clean2 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
cloud & 0.4652 & 0.4904 & 0.4828 & 0.2987 \\
coil2000 & 0.9361 & 0.5945 & 0.5180 & 0.0818 \\
collins & 0.9914 & 0.9887 & 0.9886 & 0.9905 \\
confidence & 0.7778 & 0.7767 & 0.7717 & 0.7448 \\
congressional\_voting\_records & 0.9555 & 0.9508 & 0.9556 & 0.9064 \\
connect\_4 & 0.8171 & 0.7325 & 0.5906 & 0.6040 \\
contraceptive\_method & 0.5332 & 0.5150 & 0.5096 & 0.2776 \\
corral & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
credit\_approval\_australia & 0.8529 & 0.8492 & 0.8526 & 0.7017 \\
credit\_approval\_germany & 0.7415 & 0.6928 & 0.6630 & 0.3540 \\
dermatology & 0.9626 & 0.9585 & 0.9554 & 0.9532 \\
dis & 0.9897 & 0.8701 & 0.6935 & 0.5284 \\
dna & 0.9630 & 0.9551 & 0.9628 & 0.9404 \\
ecoli & 0.8434 & 0.7797 & 0.7244 & 0.7813 \\
fars & 0.6622 & 0.4116 & 0.4561 & 0.5458 \\
flags & 0.4907 & 0.4661 & 0.4691 & 0.3448 \\
glass2 & 0.8758 & 0.8779 & 0.8761 & 0.7538 \\
haberman & 0.7151 & 0.6491 & 0.6059 & 0.2508 \\
hayes\_roth & 0.8125 & 0.8279 & 0.8654 & 0.7085 \\
heart\_disease\_cleveland & 0.8078 & 0.8067 & 0.8029 & 0.6095 \\
heart\_disease\_hungarian & 0.8055 & 0.7940 & 0.7901 & 0.5837 \\
heart\_disease\_va\_long\_beach & 0.7369 & 0.6163 & 0.5793 & 0.1895 \\
heart\_disease\_zurich & 0.9210 & 0.5393 & 0.5640 & 0.0265 \\
hepatitis & 0.8387 & 0.6646 & 0.6590 & 0.3208 \\
horse\_colic\_lesion\_type & 0.5179 & 0.3419 & 0.3540 & 0.3101 \\
horse\_colic\_outcome & 0.7095 & 0.6518 & 0.5788 & 0.4396 \\
horse\_colic\_surgery & 0.7375 & 0.7189 & 0.7096 & 0.4279 \\
hypothyroid & 0.9806 & 0.9080 & 0.8714 & 0.7773 \\
ionosphere & 0.9385 & 0.9431 & 0.9195 & 0.8619 \\
iris & 0.9544 & 0.9562 & 0.9554 & 0.9331 \\
irish & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
kddcup & 0.9508 & 0.1954 & 0.1710 & 0.9164 \\
kr\_vs\_kp & 0.9920 & 0.9920 & 0.9920 & 0.9840 \\
krkopt & 0.6494 & 0.5646 & 0.6039 & 0.6100 \\
labor & 0.8375 & 0.8353 & 0.8189 & 0.6498 \\
led24 & 0.6964 & 0.6974 & 0.6967 & 0.6629 \\
led7 & 0.7262 & 0.7296 & 0.7252 & 0.6968 \\
letter & 0.9662 & 0.9663 & 0.9660 & 0.9649 \\
lupus & 0.7389 & 0.7299 & 0.7173 & 0.4454 \\
lymphography & 0.8000 & 0.6780 & 0.6362 & 0.6366 \\
magic & 0.8830 & 0.8834 & 0.8563 & 0.7392 \\
mfeat\_factors & 0.9715 & 0.9715 & 0.9722 & 0.9684 \\
mfeat\_fourier & 0.8430 & 0.8432 & 0.8426 & 0.8259 \\
mfeat\_karhunen & 0.9615 & 0.9621 & 0.9622 & 0.9573 \\
mfeat\_morphological & 0.6827 & 0.6790 & 0.6825 & 0.6480 \\
mfeat\_pixel & 0.9728 & 0.9726 & 0.9734 & 0.9697 \\
mfeat\_zernike & 0.7847 & 0.7908 & 0.7830 & 0.7610 \\
mnist & 0.9771 & 0.9770 & 0.9770 & 0.9746 \\
mofn\_3\_7\_10 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
molecular\_biology\_promoters & 0.8830 & 0.8855 & 0.8848 & 0.7699 \\
monk1 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
monk2 & 0.9058 & 0.9051 & 0.8883 & 0.7931 \\
monk3 & 0.9775 & 0.9776 & 0.9771 & 0.9547 \\
movement\_libras & 0.7588 & 0.7796 & 0.7709 & 0.7434 \\
mushroom & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
mux6 & 0.8705 & 0.8739 & 0.8754 & 0.7490 \\
new\_thyroid & 0.9302 & 0.9498 & 0.8824 & 0.8619 \\
nursery & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
optdigits & 0.9819 & 0.9816 & 0.9819 & 0.9798 \\
page\_blocks & 0.9723 & 0.8486 & 0.8564 & 0.8520 \\
parity5 & 0.3619 & 0.1810 & 0.5000 & 0.0000 \\
parity5+5 & 0.8751 & 0.8748 & 0.8749 & 0.7496 \\
pendigits & 0.9912 & 0.9913 & 0.9912 & 0.9902 \\
penguins & 0.9830 & 0.9839 & 0.9795 & 0.9732 \\
phoneme & 0.8991 & 0.8790 & 0.8771 & 0.7560 \\
poker & 0.6666 & 0.3216 & 0.2386 & 0.3879 \\
postoperative\_patient\_data & 0.7778 & 0.3889 & 0.5000 & 0.0000 \\
prnn\_crabs & 0.9513 & 0.9522 & 0.9532 & 0.9053 \\
prnn\_synth & 0.8400 & 0.8434 & 0.8395 & 0.6829 \\
profb & 0.6378 & 0.5802 & 0.5675 & 0.1470 \\
ring & 0.9718 & 0.9718 & 0.9718 & 0.9437 \\
saheart & 0.6745 & 0.6301 & 0.6193 & 0.2489 \\
satimage & 0.9240 & 0.9165 & 0.9063 & 0.9065 \\
schizo & 0.4974 & 0.3742 & 0.3640 & 0.0277 \\
segmentation & 0.9851 & 0.9853 & 0.9851 & 0.9826 \\
shuttle & 0.9218 & 0.3902 & 0.3820 & 0.8090 \\
sleep & 0.7691 & 0.7112 & 0.6464 & 0.6507 \\
sonar & 0.8492 & 0.8512 & 0.8518 & 0.7029 \\
soybean & 0.9311 & 0.9536 & 0.9473 & 0.9242 \\
spambase & 0.9542 & 0.9526 & 0.9518 & 0.9044 \\
spect & 0.8185 & 0.7373 & 0.6860 & 0.4159 \\
spectf & 0.8824 & 0.8573 & 0.8585 & 0.7146 \\
splice & 0.9603 & 0.9544 & 0.9587 & 0.9362 \\
tae & 0.4731 & 0.4617 & 0.4477 & 0.1837 \\
texture & 0.9861 & 0.9864 & 0.9861 & 0.9847 \\
threeOf9 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
tic\_tac\_toe & 0.9995 & 0.9993 & 0.9996 & 0.9989 \\
titanic & 0.8077 & 0.7953 & 0.7452 & 0.5380 \\
tokyo1 & 0.9359 & 0.9310 & 0.9298 & 0.8608 \\
twonorm & 0.9700 & 0.9699 & 0.9700 & 0.9400 \\
vehicle & 0.7665 & 0.7578 & 0.7612 & 0.6888 \\
vowel & 0.9505 & 0.9513 & 0.9503 & 0.9457 \\
waveform\_21 & 0.8511 & 0.8510 & 0.8510 & 0.7770 \\
waveform\_40 & 0.8545 & 0.8545 & 0.8550 & 0.7821 \\
wine\_quality\_red & 0.6778 & 0.3965 & 0.3687 & 0.4843 \\
wine\_quality\_white & 0.6689 & 0.5133 & 0.3905 & 0.4930 \\
wine\_recognition & 0.9352 & 0.9366 & 0.9413 & 0.9066 \\
xd6 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
yeast & 0.5818 & 0.4906 & 0.4705 & 0.4495 \\
\end{longtable}
\begin{longtable}{lrr}
\caption{Regression Results across 258 Datasets}
\label{tab:howso_targetless_regression} \\
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endfirsthead

\multicolumn{3}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

1027\_ESL & 0.8033 & 0.9118 \\
1028\_SWD & 0.2067 & 0.5568 \\
1029\_LEV & 0.4665 & 0.7092 \\
1030\_ERA & 0.3372 & 0.5449 \\
1089\_USCrime & 0.7240 & 0.7908 \\
1096\_FacultySalaries & 0.5929 & 0.8690 \\
1191\_BNG\_pbc & 0.3086 & 0.5740 \\
1193\_BNG\_lowbwt & 0.5818 & 0.7210 \\
1196\_BNG\_pharynx & 0.4863 & 0.6481 \\
1199\_BNG\_echoMonths & 0.4253 & 0.6113 \\
1201\_BNG\_breastTumor & 0.1073 & 0.3425 \\
1203\_BNG\_pwLinear & 0.4808 & 0.7011 \\
1595\_poker & 0.6401 & 0.8685 \\
192\_vineyard & 0.4278 & 0.6786 \\
197\_cpu\_act & 0.9748 & 0.9447 \\
201\_pol & 0.9521 & 0.9059 \\
210\_cloud & 0.7626 & 0.9177 \\
215\_2dplanes & 0.9412 & 0.9704 \\
218\_house\_8L & 0.6157 & 0.7624 \\
225\_puma8NH & 0.6726 & 0.8146 \\
227\_cpu\_small & 0.9674 & 0.9273 \\
228\_elusage & 0.5088 & 0.7795 \\
229\_pwLinear & 0.5794 & 0.8036 \\
230\_machine\_cpu & 0.8336 & 0.8876 \\
294\_satellite\_image & 0.8974 & 0.9586 \\
344\_mv & 0.9970 & 0.9968 \\
4544\_GeographicalOriginalofMusic & 0.6269 & 0.7773 \\
485\_analcatdata\_vehicle & 0.4158 & 0.8109 \\
503\_wind & 0.7549 & 0.8688 \\
505\_tecator & 0.8094 & 0.8810 \\
519\_vinnie & 0.6969 & 0.8440 \\
522\_pm10 & 0.1389 & 0.4100 \\
523\_analcatdata\_neavote & 0.9250 & 0.8601 \\
527\_analcatdata\_election2000 & 0.9189 & 0.9765 \\
529\_pollen & 0.7538 & 0.8591 \\
537\_houses & 0.7781 & 0.8969 \\
542\_pollution & 0.3670 & 0.6877 \\
547\_no2 & 0.4616 & 0.6846 \\
556\_analcatdata\_apnea2 & 0.8644 & 0.5794 \\
557\_analcatdata\_apnea1 & 0.8925 & 0.5775 \\
560\_bodyfat & 0.9773 & 0.9937 \\
561\_cpu & 0.8944 & 0.9806 \\
562\_cpu\_small & 0.9673 & 0.9274 \\
564\_fried & 0.9338 & 0.9669 \\
573\_cpu\_act & 0.9747 & 0.9446 \\
574\_house\_16H & 0.5436 & 0.7848 \\
579\_fri\_c0\_250\_5 & 0.7267 & 0.8567 \\
581\_fri\_c3\_500\_25 & 0.9030 & 0.9428 \\
582\_fri\_c1\_500\_25 & 0.8750 & 0.9369 \\
583\_fri\_c1\_1000\_50 & 0.8907 & 0.9439 \\
584\_fri\_c4\_500\_25 & 0.8892 & 0.9325 \\
586\_fri\_c3\_1000\_25 & 0.9293 & 0.9556 \\
588\_fri\_c4\_1000\_100 & 0.8519 & 0.9223 \\
589\_fri\_c2\_1000\_25 & 0.8999 & 0.9389 \\
590\_fri\_c0\_1000\_50 & 0.8150 & 0.9077 \\
591\_fri\_c1\_100\_10 & 0.8084 & 0.8907 \\
592\_fri\_c4\_1000\_25 & 0.9316 & 0.9556 \\
593\_fri\_c1\_1000\_10 & 0.9119 & 0.9442 \\
594\_fri\_c2\_100\_5 & 0.7489 & 0.7616 \\
595\_fri\_c0\_1000\_10 & 0.8142 & 0.9051 \\
596\_fri\_c2\_250\_5 & 0.8534 & 0.9047 \\
597\_fri\_c2\_500\_5 & 0.8671 & 0.8975 \\
598\_fri\_c0\_1000\_25 & 0.8169 & 0.9068 \\
599\_fri\_c2\_1000\_5 & 0.8922 & 0.9231 \\
601\_fri\_c1\_250\_5 & 0.8779 & 0.9264 \\
602\_fri\_c3\_250\_10 & 0.8877 & 0.9465 \\
603\_fri\_c0\_250\_50 & 0.6046 & 0.8024 \\
604\_fri\_c4\_500\_10 & 0.9217 & 0.9495 \\
605\_fri\_c2\_250\_25 & 0.7883 & 0.8797 \\
606\_fri\_c2\_1000\_10 & 0.8813 & 0.9156 \\
607\_fri\_c4\_1000\_50 & 0.9251 & 0.9533 \\
608\_fri\_c3\_1000\_10 & 0.9388 & 0.9628 \\
609\_fri\_c0\_1000\_5 & 0.8407 & 0.9202 \\
611\_fri\_c3\_100\_5 & 0.8100 & 0.8708 \\
612\_fri\_c1\_1000\_5 & 0.9123 & 0.9518 \\
613\_fri\_c3\_250\_5 & 0.8950 & 0.9204 \\
615\_fri\_c4\_250\_10 & 0.8591 & 0.9133 \\
616\_fri\_c4\_500\_50 & 0.8860 & 0.9344 \\
617\_fri\_c3\_500\_5 & 0.9036 & 0.9433 \\
618\_fri\_c3\_1000\_50 & 0.9197 & 0.9420 \\
620\_fri\_c1\_1000\_25 & 0.9175 & 0.9570 \\
621\_fri\_c0\_100\_10 & 0.6125 & 0.7764 \\
622\_fri\_c2\_1000\_50 & 0.9151 & 0.9394 \\
623\_fri\_c4\_1000\_10 & 0.9248 & 0.9567 \\
624\_fri\_c0\_100\_5 & 0.6508 & 0.8367 \\
626\_fri\_c2\_500\_50 & 0.8534 & 0.8853 \\
627\_fri\_c2\_500\_10 & 0.8624 & 0.8964 \\
628\_fri\_c3\_1000\_5 & 0.9261 & 0.9504 \\
631\_fri\_c1\_500\_5 & 0.8928 & 0.9400 \\
633\_fri\_c0\_500\_25 & 0.7818 & 0.8867 \\
634\_fri\_c2\_100\_10 & 0.7213 & 0.7965 \\
635\_fri\_c0\_250\_10 & 0.7414 & 0.8652 \\
637\_fri\_c1\_500\_50 & 0.8523 & 0.9304 \\
641\_fri\_c1\_500\_10 & 0.9027 & 0.9479 \\
643\_fri\_c2\_500\_25 & 0.8490 & 0.8792 \\
644\_fri\_c4\_250\_25 & 0.8463 & 0.9147 \\
645\_fri\_c3\_500\_50 & 0.8603 & 0.9234 \\
646\_fri\_c3\_500\_10 & 0.9164 & 0.9507 \\
647\_fri\_c1\_250\_10 & 0.8576 & 0.9167 \\
648\_fri\_c1\_250\_50 & 0.8233 & 0.9100 \\
649\_fri\_c0\_500\_5 & 0.7442 & 0.8655 \\
650\_fri\_c0\_500\_50 & 0.7514 & 0.8754 \\
651\_fri\_c0\_100\_25 & 0.4835 & 0.7245 \\
653\_fri\_c0\_250\_25 & 0.7282 & 0.8367 \\
654\_fri\_c0\_500\_10 & 0.7247 & 0.8509 \\
656\_fri\_c1\_100\_5 & 0.7581 & 0.8759 \\
657\_fri\_c2\_250\_10 & 0.8341 & 0.8292 \\
658\_fri\_c3\_250\_25 & 0.8242 & 0.9100 \\
659\_sleuth\_ex1714 & 0.6487 & 0.8826 \\
663\_rabe\_266 & 0.9833 & 0.9895 \\
665\_sleuth\_case2002 & 0.2900 & 0.4572 \\
666\_rmftsa\_ladata & 0.5540 & 0.6142 \\
678\_visualizing\_environmental & 0.1968 & 0.4940 \\
687\_sleuth\_ex1605 & 0.3790 & 0.6159 \\
690\_visualizing\_galaxy & 0.9730 & 0.9807 \\
695\_chatfield\_4 & 0.8447 & 0.9310 \\
706\_sleuth\_case1202 & 0.4783 & 0.8049 \\
712\_chscase\_geyser1 & 0.7232 & 0.7125 \\
auto\_insurance\_losses & 0.6267 & 0.8248 \\
auto\_insurance\_price & 0.8890 & 0.9407 \\
feynman\_III\_10\_19 & 0.9991 & 0.9996 \\
feynman\_III\_12\_43 & 1.0000 & 1.0000 \\
feynman\_III\_13\_18 & 0.9970 & 0.9992 \\
feynman\_III\_14\_14 & 0.9910 & 0.9981 \\
feynman\_III\_15\_12 & 0.9953 & 0.9970 \\
feynman\_III\_15\_14 & 0.9984 & 0.9998 \\
feynman\_III\_15\_27 & 0.9991 & 0.9998 \\
feynman\_III\_17\_37 & 0.9993 & 0.9997 \\
feynman\_III\_19\_51 & 0.8491 & 0.9831 \\
feynman\_III\_21\_20 & 0.9973 & 0.9991 \\
feynman\_III\_4\_32 & 0.9958 & 0.9991 \\
feynman\_III\_4\_33 & 0.9955 & 0.9969 \\
feynman\_III\_7\_38 & 0.9994 & 0.9998 \\
feynman\_III\_8\_54 & 0.9792 & 0.9864 \\
feynman\_III\_9\_52 & 0.9806 & 0.9921 \\
feynman\_II\_10\_9 & 0.9994 & 0.9998 \\
feynman\_II\_11\_20 & 0.9866 & 0.9979 \\
feynman\_II\_11\_27 & 0.9916 & 0.9978 \\
feynman\_II\_11\_28 & 1.0000 & 1.0000 \\
feynman\_II\_11\_3 & 0.9713 & 0.9927 \\
feynman\_II\_13\_17 & 0.9909 & 0.9993 \\
feynman\_II\_13\_23 & 0.9995 & 0.9998 \\
feynman\_II\_13\_34 & 0.9974 & 0.9993 \\
feynman\_II\_15\_4 & 0.9993 & 0.9996 \\
feynman\_II\_15\_5 & 0.9993 & 0.9997 \\
feynman\_II\_21\_32 & 0.9732 & 0.9930 \\
feynman\_II\_24\_17 & 0.9987 & 0.9993 \\
feynman\_II\_27\_16 & 0.9997 & 0.9998 \\
feynman\_II\_27\_18 & 1.0000 & 1.0000 \\
feynman\_II\_2\_42 & 0.9920 & 0.9986 \\
feynman\_II\_34\_11 & 0.9970 & 0.9991 \\
feynman\_II\_34\_2 & 0.9997 & 0.9998 \\
feynman\_II\_34\_29a & 0.9994 & 0.9998 \\
feynman\_II\_34\_29b & 0.9920 & 0.9977 \\
feynman\_II\_34\_2a & 0.9994 & 0.9998 \\
feynman\_II\_35\_18 & 0.9960 & 0.9980 \\
feynman\_II\_35\_21 & 0.9968 & 0.9983 \\
feynman\_II\_36\_38 & 0.8996 & 0.9675 \\
feynman\_II\_37\_1 & 0.9997 & 0.9998 \\
feynman\_II\_38\_14 & 1.0000 & 1.0000 \\
feynman\_II\_38\_3 & 0.9969 & 0.9991 \\
feynman\_II\_3\_24 & 1.0000 & 1.0000 \\
feynman\_II\_4\_23 & 0.9992 & 0.9998 \\
feynman\_II\_6\_11 & 0.9973 & 0.9994 \\
feynman\_II\_6\_15a & 0.9204 & 0.9858 \\
feynman\_II\_6\_15b & 0.9863 & 0.9976 \\
feynman\_II\_8\_31 & 1.0000 & 1.0000 \\
feynman\_II\_8\_7 & 0.9991 & 0.9999 \\
feynman\_I\_10\_7 & 0.9986 & 0.9994 \\
feynman\_I\_11\_19 & 0.9929 & 0.9969 \\
feynman\_I\_12\_1 & 1.0000 & 1.0000 \\
feynman\_I\_12\_11 & 0.9943 & 0.9969 \\
feynman\_I\_12\_2 & 0.9915 & 0.9993 \\
feynman\_I\_12\_4 & 0.9985 & 0.9999 \\
feynman\_I\_12\_5 & 1.0000 & 1.0000 \\
feynman\_I\_13\_12 & 0.9697 & 0.9959 \\
feynman\_I\_13\_4 & 0.9986 & 0.9994 \\
feynman\_I\_14\_3 & 0.9997 & 0.9998 \\
feynman\_I\_14\_4 & 1.0000 & 1.0000 \\
feynman\_I\_15\_10 & 0.9962 & 0.9990 \\
feynman\_I\_15\_3t & 0.9955 & 0.9981 \\
feynman\_I\_15\_3x & 0.9934 & 0.9972 \\
feynman\_I\_16\_6 & 0.9998 & 0.9999 \\
feynman\_I\_18\_12 & 0.9995 & 0.9997 \\
feynman\_I\_18\_14 & 0.9987 & 0.9994 \\
feynman\_I\_18\_4 & 0.9987 & 0.9993 \\
feynman\_I\_24\_6 & 0.9986 & 0.9995 \\
feynman\_I\_25\_13 & 1.0000 & 1.0000 \\
feynman\_I\_26\_2 & 1.0000 & 1.0000 \\
feynman\_I\_27\_6 & 0.9996 & 0.9998 \\
feynman\_I\_29\_16 & 0.9968 & 0.9983 \\
feynman\_I\_29\_4 & 0.9999 & 1.0000 \\
feynman\_I\_30\_3 & 0.9947 & 0.9964 \\
feynman\_I\_30\_5 & 0.9993 & 0.9999 \\
feynman\_I\_32\_17 & 0.9389 & 0.9857 \\
feynman\_I\_32\_5 & 0.9816 & 0.9993 \\
feynman\_I\_34\_1 & 0.9996 & 0.9999 \\
feynman\_I\_34\_14 & 0.9997 & 0.9999 \\
feynman\_I\_34\_27 & 1.0000 & 1.0000 \\
feynman\_I\_34\_8 & 0.9970 & 0.9991 \\
feynman\_I\_37\_4 & 0.9994 & 0.9998 \\
feynman\_I\_38\_12 & 0.9905 & 0.9992 \\
feynman\_I\_39\_1 & 1.0000 & 1.0000 \\
feynman\_I\_39\_11 & 0.9995 & 0.9998 \\
feynman\_I\_39\_22 & 0.9972 & 0.9991 \\
feynman\_I\_40\_1 & 0.9851 & 0.9949 \\
feynman\_I\_41\_16 & 0.9895 & 0.9980 \\
feynman\_I\_43\_16 & 0.9972 & 0.9991 \\
feynman\_I\_43\_31 & 0.9997 & 0.9998 \\
feynman\_I\_43\_43 & 0.9962 & 0.9992 \\
feynman\_I\_44\_4 & 0.9938 & 0.9984 \\
feynman\_I\_47\_23 & 0.9996 & 0.9998 \\
feynman\_I\_48\_2 & 0.9997 & 0.9998 \\
feynman\_I\_50\_26 & 0.9936 & 0.9953 \\
feynman\_I\_6\_2 & 1.0000 & 1.0000 \\
feynman\_I\_6\_2b & 0.9995 & 0.9998 \\
feynman\_I\_8\_14 & 0.9965 & 0.9985 \\
feynman\_I\_9\_18 & 0.9295 & 0.9740 \\
feynman\_test\_1 & 0.8411 & 0.9559 \\
feynman\_test\_10 & 0.9998 & 0.9999 \\
feynman\_test\_11 & 0.9986 & 0.9993 \\
feynman\_test\_12 & 0.9862 & 0.9952 \\
feynman\_test\_13 & 0.9592 & 0.9910 \\
feynman\_test\_14 & 0.8334 & 0.9519 \\
feynman\_test\_15 & 0.9892 & 0.9962 \\
feynman\_test\_16 & 0.9853 & 0.9910 \\
feynman\_test\_17 & 0.9905 & 0.9986 \\
feynman\_test\_18 & 0.9758 & 0.9958 \\
feynman\_test\_19 & 0.9555 & 0.9532 \\
feynman\_test\_2 & 0.9175 & 0.9769 \\
feynman\_test\_20 & 0.5502 & 0.9048 \\
feynman\_test\_3 & 0.9847 & 0.9951 \\
feynman\_test\_4 & 0.9789 & 0.9900 \\
feynman\_test\_5 & 0.9939 & 0.9979 \\
feynman\_test\_6 & 0.9418 & 0.9868 \\
feynman\_test\_7 & 0.9933 & 0.9969 \\
feynman\_test\_8 & 0.9987 & 0.9993 \\
feynman\_test\_9 & 0.9703 & 0.9980 \\
first\_principles\_ideal\_gas & 0.7334 & 0.8820 \\
first\_principles\_newton & 0.0576 & 0.6365 \\
first\_principles\_planck & -2.8546 & 0.5769 \\
first\_principles\_rydberg & 0.9871 & 0.9841 \\
nikuradse\_1 & 0.9960 & 0.9898 \\
solar\_flare & -0.1344 & 0.0856 \\
strogatz\_bacres1 & 0.9978 & 0.9752 \\
strogatz\_bacres2 & 0.9990 & 0.9989 \\
strogatz\_barmag1 & 0.9942 & 0.9967 \\
strogatz\_barmag2 & 0.8938 & 0.7777 \\
strogatz\_glider1 & 0.9787 & 0.9887 \\
strogatz\_glider2 & 0.9686 & 0.9859 \\
strogatz\_lv1 & 0.3866 & 0.9773 \\
strogatz\_lv2 & 0.5873 & 0.9736 \\
strogatz\_predprey1 & 0.8934 & 0.9891 \\
strogatz\_predprey2 & 0.9944 & 0.9974 \\
strogatz\_shearflow1 & 0.9315 & 0.9368 \\
strogatz\_shearflow2 & 0.9785 & 0.9887 \\
strogatz\_vdp1 & 0.9521 & 0.8630 \\
strogatz\_vdp2 & 0.9959 & 0.9939 \\
\end{longtable}
\begin{longtable}{lrr}
\caption{Regression Results across 258 Datasets}
\label{tab:howso_singletarget_regression} \\
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endfirsthead

\multicolumn{3}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

1027\_ESL & 0.8081 & 0.9116 \\
1028\_SWD & 0.2573 & 0.5668 \\
1029\_LEV & 0.4653 & 0.7088 \\
1030\_ERA & 0.3304 & 0.5447 \\
1089\_USCrime & 0.7283 & 0.7728 \\
1096\_FacultySalaries & 0.6008 & 0.8553 \\
1191\_BNG\_pbc & 0.3829 & 0.6331 \\
1193\_BNG\_lowbwt & 0.6047 & 0.7484 \\
1196\_BNG\_pharynx & 0.5003 & 0.6618 \\
1199\_BNG\_echoMonths & 0.4605 & 0.6437 \\
1201\_BNG\_breastTumor & 0.0870 & 0.3351 \\
1203\_BNG\_pwLinear & 0.6196 & 0.7956 \\
1595\_poker & 0.7097 & 0.9305 \\
192\_vineyard & 0.4474 & 0.6861 \\
197\_cpu\_act & 0.9770 & 0.9534 \\
201\_pol & 0.9834 & 0.9684 \\
210\_cloud & 0.7598 & 0.9106 \\
215\_2dplanes & 0.9407 & 0.9703 \\
218\_house\_8L & 0.6349 & 0.8079 \\
225\_puma8NH & 0.6551 & 0.8032 \\
227\_cpu\_small & 0.9725 & 0.9418 \\
228\_elusage & 0.6505 & 0.8164 \\
229\_pwLinear & 0.7835 & 0.8897 \\
230\_machine\_cpu & 0.8001 & 0.8684 \\
294\_satellite\_image & 0.9029 & 0.9609 \\
344\_mv & 0.9997 & 0.9987 \\
4544\_GeographicalOriginalofMusic & 0.6509 & 0.7989 \\
485\_analcatdata\_vehicle & 0.5594 & 0.8436 \\
503\_wind & 0.7625 & 0.8735 \\
505\_tecator & 0.9920 & 0.9870 \\
519\_vinnie & 0.7198 & 0.8504 \\
522\_pm10 & 0.2516 & 0.5172 \\
523\_analcatdata\_neavote & 0.9271 & 0.8612 \\
527\_analcatdata\_election2000 & 0.9376 & 0.9807 \\
529\_pollen & 0.7573 & 0.8620 \\
537\_houses & 0.7443 & 0.8729 \\
542\_pollution & 0.2760 & 0.6442 \\
547\_no2 & 0.4861 & 0.6787 \\
556\_analcatdata\_apnea2 & 0.8700 & 0.5847 \\
557\_analcatdata\_apnea1 & 0.8988 & 0.5623 \\
560\_bodyfat & 0.9570 & 0.9831 \\
561\_cpu & 0.8895 & 0.9602 \\
562\_cpu\_small & 0.9728 & 0.9416 \\
564\_fried & 0.9307 & 0.9655 \\
573\_cpu\_act & 0.9770 & 0.9534 \\
574\_house\_16H & 0.4443 & 0.7953 \\
579\_fri\_c0\_250\_5 & 0.7496 & 0.8718 \\
581\_fri\_c3\_500\_25 & 0.8789 & 0.9279 \\
582\_fri\_c1\_500\_25 & 0.8607 & 0.9309 \\
583\_fri\_c1\_1000\_50 & 0.8934 & 0.9441 \\
584\_fri\_c4\_500\_25 & 0.8665 & 0.9212 \\
586\_fri\_c3\_1000\_25 & 0.9151 & 0.9477 \\
588\_fri\_c4\_1000\_100 & 0.8483 & 0.9277 \\
589\_fri\_c2\_1000\_25 & 0.8809 & 0.9289 \\
590\_fri\_c0\_1000\_50 & 0.8079 & 0.9046 \\
591\_fri\_c1\_100\_10 & 0.7755 & 0.8748 \\
592\_fri\_c4\_1000\_25 & 0.9167 & 0.9425 \\
593\_fri\_c1\_1000\_10 & 0.9297 & 0.9568 \\
594\_fri\_c2\_100\_5 & 0.7149 & 0.8244 \\
595\_fri\_c0\_1000\_10 & 0.8346 & 0.9218 \\
596\_fri\_c2\_250\_5 & 0.8680 & 0.9174 \\
597\_fri\_c2\_500\_5 & 0.9043 & 0.9337 \\
598\_fri\_c0\_1000\_25 & 0.8198 & 0.9101 \\
599\_fri\_c2\_1000\_5 & 0.9289 & 0.9498 \\
601\_fri\_c1\_250\_5 & 0.8811 & 0.9316 \\
602\_fri\_c3\_250\_10 & 0.8685 & 0.9272 \\
603\_fri\_c0\_250\_50 & 0.5748 & 0.7902 \\
604\_fri\_c4\_500\_10 & 0.9092 & 0.9433 \\
605\_fri\_c2\_250\_25 & 0.7489 & 0.8548 \\
606\_fri\_c2\_1000\_10 & 0.8905 & 0.9244 \\
607\_fri\_c4\_1000\_50 & 0.9096 & 0.9484 \\
608\_fri\_c3\_1000\_10 & 0.9294 & 0.9583 \\
609\_fri\_c0\_1000\_5 & 0.8720 & 0.9411 \\
611\_fri\_c3\_100\_5 & 0.8325 & 0.8750 \\
612\_fri\_c1\_1000\_5 & 0.9305 & 0.9629 \\
613\_fri\_c3\_250\_5 & 0.8717 & 0.9077 \\
615\_fri\_c4\_250\_10 & 0.8298 & 0.8835 \\
616\_fri\_c4\_500\_50 & 0.8165 & 0.8978 \\
617\_fri\_c3\_500\_5 & 0.9034 & 0.9422 \\
618\_fri\_c3\_1000\_50 & 0.9103 & 0.9379 \\
620\_fri\_c1\_1000\_25 & 0.9061 & 0.9491 \\
621\_fri\_c0\_100\_10 & 0.5543 & 0.7534 \\
622\_fri\_c2\_1000\_50 & 0.8831 & 0.9196 \\
623\_fri\_c4\_1000\_10 & 0.9132 & 0.9469 \\
624\_fri\_c0\_100\_5 & 0.6985 & 0.8533 \\
626\_fri\_c2\_500\_50 & 0.8120 & 0.8515 \\
627\_fri\_c2\_500\_10 & 0.8828 & 0.9197 \\
628\_fri\_c3\_1000\_5 & 0.9330 & 0.9566 \\
631\_fri\_c1\_500\_5 & 0.8949 & 0.9409 \\
633\_fri\_c0\_500\_25 & 0.7671 & 0.8771 \\
634\_fri\_c2\_100\_10 & 0.6628 & 0.7812 \\
635\_fri\_c0\_250\_10 & 0.7651 & 0.8732 \\
637\_fri\_c1\_500\_50 & 0.7556 & 0.8722 \\
641\_fri\_c1\_500\_10 & 0.9106 & 0.9513 \\
643\_fri\_c2\_500\_25 & 0.8095 & 0.8569 \\
644\_fri\_c4\_250\_25 & 0.7605 & 0.8719 \\
645\_fri\_c3\_500\_50 & 0.8212 & 0.9034 \\
646\_fri\_c3\_500\_10 & 0.9025 & 0.9408 \\
647\_fri\_c1\_250\_10 & 0.8598 & 0.9167 \\
648\_fri\_c1\_250\_50 & 0.7342 & 0.8612 \\
649\_fri\_c0\_500\_5 & 0.8212 & 0.9054 \\
650\_fri\_c0\_500\_50 & 0.7282 & 0.8588 \\
651\_fri\_c0\_100\_25 & 0.4600 & 0.7262 \\
653\_fri\_c0\_250\_25 & 0.7150 & 0.8289 \\
654\_fri\_c0\_500\_10 & 0.7529 & 0.8672 \\
656\_fri\_c1\_100\_5 & 0.7251 & 0.8585 \\
657\_fri\_c2\_250\_10 & 0.8396 & 0.8468 \\
658\_fri\_c3\_250\_25 & 0.7829 & 0.8864 \\
659\_sleuth\_ex1714 & 0.6174 & 0.8582 \\
663\_rabe\_266 & 0.9856 & 0.9906 \\
665\_sleuth\_case2002 & 0.3008 & 0.3890 \\
666\_rmftsa\_ladata & 0.5764 & 0.6020 \\
678\_visualizing\_environmental & 0.2188 & 0.5183 \\
687\_sleuth\_ex1605 & 0.2866 & 0.6180 \\
690\_visualizing\_galaxy & 0.9745 & 0.9818 \\
695\_chatfield\_4 & 0.8256 & 0.9142 \\
706\_sleuth\_case1202 & 0.4431 & 0.7873 \\
712\_chscase\_geyser1 & 0.7449 & 0.7168 \\
auto\_insurance\_losses & 0.8357 & 0.9267 \\
auto\_insurance\_price & 0.8952 & 0.9423 \\
feynman\_III\_10\_19 & 0.9992 & 0.9997 \\
feynman\_III\_12\_43 & 1.0000 & 1.0000 \\
feynman\_III\_13\_18 & 0.9962 & 0.9993 \\
feynman\_III\_14\_14 & 0.9829 & 0.9983 \\
feynman\_III\_15\_12 & 0.9952 & 0.9969 \\
feynman\_III\_15\_14 & 0.9979 & 0.9999 \\
feynman\_III\_15\_27 & 0.9990 & 0.9998 \\
feynman\_III\_17\_37 & 0.9995 & 0.9998 \\
feynman\_III\_19\_51 & 0.9008 & 0.9976 \\
feynman\_III\_21\_20 & 0.9965 & 0.9991 \\
feynman\_III\_4\_32 & 0.9947 & 0.9991 \\
feynman\_III\_4\_33 & 0.9997 & 0.9998 \\
feynman\_III\_7\_38 & 0.9993 & 0.9998 \\
feynman\_III\_8\_54 & 0.9837 & 0.9893 \\
feynman\_III\_9\_52 & 0.9804 & 0.9933 \\
feynman\_II\_10\_9 & 0.9993 & 0.9999 \\
feynman\_II\_11\_20 & 0.9819 & 0.9979 \\
feynman\_II\_11\_27 & 0.9988 & 0.9991 \\
feynman\_II\_11\_28 & 1.0000 & 1.0000 \\
feynman\_II\_11\_3 & 0.9940 & 0.9987 \\
feynman\_II\_13\_17 & 0.9896 & 0.9993 \\
feynman\_II\_13\_23 & 0.9999 & 1.0000 \\
feynman\_II\_13\_34 & 0.9997 & 0.9999 \\
feynman\_II\_15\_4 & 0.9995 & 0.9998 \\
feynman\_II\_15\_5 & 0.9995 & 0.9998 \\
feynman\_II\_21\_32 & 0.9871 & 0.9981 \\
feynman\_II\_24\_17 & 0.9998 & 0.9999 \\
feynman\_II\_27\_16 & 0.9997 & 0.9999 \\
feynman\_II\_27\_18 & 1.0000 & 1.0000 \\
feynman\_II\_2\_42 & 0.9908 & 0.9986 \\
feynman\_II\_34\_11 & 0.9967 & 0.9991 \\
feynman\_II\_34\_2 & 0.9997 & 0.9998 \\
feynman\_II\_34\_29a & 0.9993 & 0.9998 \\
feynman\_II\_34\_29b & 0.9905 & 0.9977 \\
feynman\_II\_34\_2a & 0.9993 & 0.9998 \\
feynman\_II\_35\_18 & 0.9959 & 0.9981 \\
feynman\_II\_35\_21 & 0.9967 & 0.9983 \\
feynman\_II\_36\_38 & 0.9616 & 0.9926 \\
feynman\_II\_37\_1 & 0.9997 & 0.9999 \\
feynman\_II\_38\_14 & 1.0000 & 1.0000 \\
feynman\_II\_38\_3 & 0.9965 & 0.9991 \\
feynman\_II\_3\_24 & 1.0000 & 1.0000 \\
feynman\_II\_4\_23 & 0.9989 & 0.9998 \\
feynman\_II\_6\_11 & 0.9964 & 0.9997 \\
feynman\_II\_6\_15a & 0.9863 & 0.9990 \\
feynman\_II\_6\_15b & 0.9954 & 0.9994 \\
feynman\_II\_8\_31 & 1.0000 & 1.0000 \\
feynman\_II\_8\_7 & 0.9990 & 0.9999 \\
feynman\_I\_10\_7 & 0.9999 & 1.0000 \\
feynman\_I\_11\_19 & 0.9923 & 0.9973 \\
feynman\_I\_12\_1 & 1.0000 & 1.0000 \\
feynman\_I\_12\_11 & 0.9974 & 0.9990 \\
feynman\_I\_12\_2 & 0.9923 & 0.9992 \\
feynman\_I\_12\_4 & 0.9986 & 0.9999 \\
feynman\_I\_12\_5 & 1.0000 & 1.0000 \\
feynman\_I\_13\_12 & 0.9892 & 0.9984 \\
feynman\_I\_13\_4 & 0.9986 & 0.9995 \\
feynman\_I\_14\_3 & 0.9997 & 0.9998 \\
feynman\_I\_14\_4 & 1.0000 & 1.0000 \\
feynman\_I\_15\_10 & 0.9997 & 0.9999 \\
feynman\_I\_15\_3t & 0.9998 & 0.9999 \\
feynman\_I\_15\_3x & 0.9985 & 0.9994 \\
feynman\_I\_16\_6 & 0.9998 & 0.9999 \\
feynman\_I\_18\_12 & 0.9997 & 0.9998 \\
feynman\_I\_18\_14 & 0.9989 & 0.9996 \\
feynman\_I\_18\_4 & 0.9991 & 0.9996 \\
feynman\_I\_24\_6 & 0.9986 & 0.9996 \\
feynman\_I\_25\_13 & 1.0000 & 1.0000 \\
feynman\_I\_26\_2 & 1.0000 & 1.0000 \\
feynman\_I\_27\_6 & 0.9996 & 0.9998 \\
feynman\_I\_29\_16 & 0.9969 & 0.9986 \\
feynman\_I\_29\_4 & 0.9999 & 1.0000 \\
feynman\_I\_30\_3 & 0.9947 & 0.9966 \\
feynman\_I\_30\_5 & 0.9994 & 0.9999 \\
feynman\_I\_32\_17 & 0.9832 & 0.9977 \\
feynman\_I\_32\_5 & 0.9828 & 0.9991 \\
feynman\_I\_34\_1 & 0.9995 & 0.9999 \\
feynman\_I\_34\_14 & 0.9997 & 0.9999 \\
feynman\_I\_34\_27 & 1.0000 & 1.0000 \\
feynman\_I\_34\_8 & 0.9965 & 0.9991 \\
feynman\_I\_37\_4 & 0.9996 & 0.9999 \\
feynman\_I\_38\_12 & 0.9901 & 0.9993 \\
feynman\_I\_39\_1 & 1.0000 & 1.0000 \\
feynman\_I\_39\_11 & 0.9993 & 0.9999 \\
feynman\_I\_39\_22 & 0.9967 & 0.9992 \\
feynman\_I\_40\_1 & 0.9833 & 0.9946 \\
feynman\_I\_41\_16 & 0.9909 & 0.9984 \\
feynman\_I\_43\_16 & 0.9964 & 0.9991 \\
feynman\_I\_43\_31 & 0.9997 & 0.9998 \\
feynman\_I\_43\_43 & 0.9951 & 0.9992 \\
feynman\_I\_44\_4 & 0.9935 & 0.9985 \\
feynman\_I\_47\_23 & 0.9996 & 0.9998 \\
feynman\_I\_48\_2 & 0.9999 & 1.0000 \\
feynman\_I\_50\_26 & 0.9927 & 0.9943 \\
feynman\_I\_6\_2 & 1.0000 & 1.0000 \\
feynman\_I\_6\_2b & 0.9995 & 0.9998 \\
feynman\_I\_8\_14 & 0.9964 & 0.9986 \\
feynman\_I\_9\_18 & 0.9737 & 0.9928 \\
feynman\_test\_1 & 0.9318 & 0.9944 \\
feynman\_test\_10 & 0.9999 & 1.0000 \\
feynman\_test\_11 & 0.9982 & 0.9991 \\
feynman\_test\_12 & 0.9968 & 0.9989 \\
feynman\_test\_13 & 0.9870 & 0.9985 \\
feynman\_test\_14 & 0.9662 & 0.9928 \\
feynman\_test\_15 & 0.9985 & 0.9995 \\
feynman\_test\_16 & 0.9962 & 0.9985 \\
feynman\_test\_17 & 0.9848 & 0.9981 \\
feynman\_test\_18 & 0.9795 & 0.9981 \\
feynman\_test\_19 & 0.9777 & 0.9892 \\
feynman\_test\_2 & 0.9706 & 0.9957 \\
feynman\_test\_20 & 0.7190 & 0.9888 \\
feynman\_test\_3 & 0.9987 & 0.9996 \\
feynman\_test\_4 & 0.9959 & 0.9979 \\
feynman\_test\_5 & 0.9992 & 0.9998 \\
feynman\_test\_6 & 0.9657 & 0.9945 \\
feynman\_test\_7 & 0.9993 & 0.9997 \\
feynman\_test\_8 & 0.9987 & 0.9994 \\
feynman\_test\_9 & 0.9596 & 0.9975 \\
first\_principles\_ideal\_gas & 0.7099 & 0.8940 \\
first\_principles\_newton & 0.4408 & 0.7336 \\
first\_principles\_planck & -8.3566 & 0.7243 \\
first\_principles\_rydberg & 0.9818 & 0.9791 \\
nikuradse\_1 & 0.9974 & 0.9901 \\
solar\_flare & -0.1941 & 0.1122 \\
strogatz\_bacres1 & 0.9981 & 0.9693 \\
strogatz\_bacres2 & 0.9981 & 0.9985 \\
strogatz\_barmag1 & 0.9955 & 0.9989 \\
strogatz\_barmag2 & 0.9948 & 0.9976 \\
strogatz\_glider1 & 0.9837 & 0.9911 \\
strogatz\_glider2 & 0.9566 & 0.9763 \\
strogatz\_lv1 & 0.4897 & 0.9947 \\
strogatz\_lv2 & 0.6136 & 0.9839 \\
strogatz\_predprey1 & 0.9258 & 0.9935 \\
strogatz\_predprey2 & 0.9934 & 0.9962 \\
strogatz\_shearflow1 & 0.9669 & 0.9967 \\
strogatz\_shearflow2 & 0.9920 & 0.9951 \\
strogatz\_vdp1 & 0.9561 & 0.9398 \\
strogatz\_vdp2 & 0.9999 & 1.0000 \\
\end{longtable}
\begin{longtable}{lrr}
\caption{Regression Results across 258 Datasets}
\label{tab:xgboost_regression} \\
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endfirsthead

\multicolumn{3}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

1027\_ESL & 0.8024 & 0.9148 \\
1028\_SWD & 0.3270 & 0.5942 \\
1029\_LEV & 0.5360 & 0.7324 \\
1030\_ERA & 0.3501 & 0.5588 \\
1089\_USCrime & 0.5860 & 0.7279 \\
1096\_FacultySalaries & 0.6673 & 0.8437 \\
1191\_BNG\_pbc & 0.4416 & 0.6771 \\
1193\_BNG\_lowbwt & 0.5954 & 0.7430 \\
1196\_BNG\_pharynx & 0.5134 & 0.6688 \\
1199\_BNG\_echoMonths & 0.4335 & 0.6375 \\
1201\_BNG\_breastTumor & 0.1676 & 0.4111 \\
1203\_BNG\_pwLinear & 0.6222 & 0.7977 \\
1595\_poker & 0.6260 & 0.8402 \\
192\_vineyard & 0.1822 & 0.6647 \\
197\_cpu\_act & 0.9839 & 0.9652 \\
201\_pol & 0.9855 & 0.8595 \\
210\_cloud & 0.7652 & 0.9074 \\
215\_2dplanes & 0.9464 & 0.9724 \\
218\_house\_8L & 0.6593 & 0.8237 \\
225\_puma8NH & 0.6332 & 0.7937 \\
227\_cpu\_small & 0.9776 & 0.9533 \\
228\_elusage & 0.6144 & 0.7893 \\
229\_pwLinear & 0.8190 & 0.9004 \\
230\_machine\_cpu & 0.8328 & 0.8909 \\
294\_satellite\_image & 0.8916 & 0.9436 \\
344\_mv & 0.9998 & 0.9998 \\
4544\_GeographicalOriginalofMusic & 0.6760 & 0.8045 \\
485\_analcatdata\_vehicle & 0.4662 & 0.8552 \\
503\_wind & 0.7673 & 0.8744 \\
505\_tecator & 0.9898 & 0.9868 \\
519\_vinnie & 0.6530 & 0.8242 \\
522\_pm10 & 0.3510 & 0.6176 \\
523\_analcatdata\_neavote & 0.8782 & 0.7938 \\
527\_analcatdata\_election2000 & 0.7576 & 0.9674 \\
529\_pollen & 0.7184 & 0.8403 \\
537\_houses & 0.8247 & 0.9128 \\
542\_pollution & 0.3147 & 0.6872 \\
547\_no2 & 0.5712 & 0.7219 \\
556\_analcatdata\_apnea2 & 0.8011 & 0.5943 \\
557\_analcatdata\_apnea1 & 0.8283 & 0.5459 \\
560\_bodyfat & 0.9497 & 0.9867 \\
561\_cpu & 0.9224 & 0.9913 \\
562\_cpu\_small & 0.9776 & 0.9533 \\
564\_fried & 0.9461 & 0.9722 \\
573\_cpu\_act & 0.9839 & 0.9652 \\
574\_house\_16H & 0.6216 & 0.8097 \\
579\_fri\_c0\_250\_5 & 0.7557 & 0.8731 \\
581\_fri\_c3\_500\_25 & 0.8831 & 0.9241 \\
582\_fri\_c1\_500\_25 & 0.8349 & 0.9101 \\
583\_fri\_c1\_1000\_50 & 0.9047 & 0.9450 \\
584\_fri\_c4\_500\_25 & 0.8491 & 0.9003 \\
586\_fri\_c3\_1000\_25 & 0.9071 & 0.9434 \\
588\_fri\_c4\_1000\_100 & 0.9038 & 0.9381 \\
589\_fri\_c2\_1000\_25 & 0.9082 & 0.9451 \\
590\_fri\_c0\_1000\_50 & 0.8411 & 0.9166 \\
591\_fri\_c1\_100\_10 & 0.7212 & 0.8274 \\
592\_fri\_c4\_1000\_25 & 0.9118 & 0.9467 \\
593\_fri\_c1\_1000\_10 & 0.9198 & 0.9509 \\
594\_fri\_c2\_100\_5 & 0.6873 & 0.7736 \\
595\_fri\_c0\_1000\_10 & 0.8607 & 0.9267 \\
596\_fri\_c2\_250\_5 & 0.8448 & 0.9102 \\
597\_fri\_c2\_500\_5 & 0.9078 & 0.9394 \\
598\_fri\_c0\_1000\_25 & 0.8478 & 0.9164 \\
599\_fri\_c2\_1000\_5 & 0.9413 & 0.9593 \\
601\_fri\_c1\_250\_5 & 0.8529 & 0.9175 \\
602\_fri\_c3\_250\_10 & 0.8161 & 0.9053 \\
603\_fri\_c0\_250\_50 & 0.6121 & 0.8004 \\
604\_fri\_c4\_500\_10 & 0.8882 & 0.9270 \\
605\_fri\_c2\_250\_25 & 0.7720 & 0.8538 \\
606\_fri\_c2\_1000\_10 & 0.9142 & 0.9464 \\
607\_fri\_c4\_1000\_50 & 0.9049 & 0.9465 \\
608\_fri\_c3\_1000\_10 & 0.9222 & 0.9563 \\
609\_fri\_c0\_1000\_5 & 0.8911 & 0.9448 \\
611\_fri\_c3\_100\_5 & 0.6872 & 0.8152 \\
612\_fri\_c1\_1000\_5 & 0.9323 & 0.9631 \\
613\_fri\_c3\_250\_5 & 0.8370 & 0.8840 \\
615\_fri\_c4\_250\_10 & 0.7921 & 0.8691 \\
616\_fri\_c4\_500\_50 & 0.8509 & 0.9109 \\
617\_fri\_c3\_500\_5 & 0.9067 & 0.9478 \\
618\_fri\_c3\_1000\_50 & 0.9065 & 0.9358 \\
620\_fri\_c1\_1000\_25 & 0.8978 & 0.9451 \\
621\_fri\_c0\_100\_10 & 0.5422 & 0.7546 \\
622\_fri\_c2\_1000\_50 & 0.8983 & 0.9359 \\
623\_fri\_c4\_1000\_10 & 0.9205 & 0.9492 \\
624\_fri\_c0\_100\_5 & 0.6808 & 0.8247 \\
626\_fri\_c2\_500\_50 & 0.8406 & 0.8932 \\
627\_fri\_c2\_500\_10 & 0.8889 & 0.9319 \\
628\_fri\_c3\_1000\_5 & 0.9315 & 0.9591 \\
631\_fri\_c1\_500\_5 & 0.8870 & 0.9382 \\
633\_fri\_c0\_500\_25 & 0.8091 & 0.8962 \\
634\_fri\_c2\_100\_10 & 0.6484 & 0.7668 \\
635\_fri\_c0\_250\_10 & 0.7167 & 0.8537 \\
637\_fri\_c1\_500\_50 & 0.8187 & 0.8977 \\
641\_fri\_c1\_500\_10 & 0.8932 & 0.9387 \\
643\_fri\_c2\_500\_25 & 0.8556 & 0.9052 \\
644\_fri\_c4\_250\_25 & 0.7472 & 0.8701 \\
645\_fri\_c3\_500\_50 & 0.8576 & 0.9056 \\
646\_fri\_c3\_500\_10 & 0.8936 & 0.9329 \\
647\_fri\_c1\_250\_10 & 0.8191 & 0.8948 \\
648\_fri\_c1\_250\_50 & 0.7508 & 0.8522 \\
649\_fri\_c0\_500\_5 & 0.8458 & 0.9135 \\
650\_fri\_c0\_500\_50 & 0.7456 & 0.8686 \\
651\_fri\_c0\_100\_25 & 0.4494 & 0.6929 \\
653\_fri\_c0\_250\_25 & 0.6560 & 0.7823 \\
654\_fri\_c0\_500\_10 & 0.7920 & 0.8907 \\
656\_fri\_c1\_100\_5 & 0.6789 & 0.8184 \\
657\_fri\_c2\_250\_10 & 0.8279 & 0.8681 \\
658\_fri\_c3\_250\_25 & 0.7437 & 0.8549 \\
659\_sleuth\_ex1714 & 0.4084 & 0.7964 \\
663\_rabe\_266 & 0.9931 & 0.9939 \\
665\_sleuth\_case2002 & -0.0769 & 0.3392 \\
666\_rmftsa\_ladata & 0.5184 & 0.5393 \\
678\_visualizing\_environmental & -0.0436 & 0.4542 \\
687\_sleuth\_ex1605 & 0.3956 & 0.6277 \\
690\_visualizing\_galaxy & 0.9687 & 0.9785 \\
695\_chatfield\_4 & 0.8141 & 0.9105 \\
706\_sleuth\_case1202 & 0.3978 & 0.7881 \\
712\_chscase\_geyser1 & 0.5854 & 0.6702 \\
auto\_insurance\_losses & 0.7469 & 0.8871 \\
auto\_insurance\_price & 0.9096 & 0.9506 \\
feynman\_III\_10\_19 & 0.9980 & 0.9991 \\
feynman\_III\_12\_43 & 0.9998 & 0.9999 \\
feynman\_III\_13\_18 & 0.9955 & 0.9971 \\
feynman\_III\_14\_14 & 0.9865 & 0.9931 \\
feynman\_III\_15\_12 & 0.9809 & 0.9863 \\
feynman\_III\_15\_14 & 0.9973 & 0.9982 \\
feynman\_III\_15\_27 & 0.9982 & 0.9991 \\
feynman\_III\_17\_37 & 0.9989 & 0.9995 \\
feynman\_III\_19\_51 & 0.9471 & 0.8794 \\
feynman\_III\_21\_20 & 0.9952 & 0.9968 \\
feynman\_III\_4\_32 & 0.9945 & 0.9968 \\
feynman\_III\_4\_33 & 0.9995 & 0.9997 \\
feynman\_III\_7\_38 & 0.9986 & 0.9991 \\
feynman\_III\_8\_54 & 0.7325 & 0.8578 \\
feynman\_III\_9\_52 & 0.9601 & 0.9719 \\
feynman\_II\_10\_9 & 0.9985 & 0.9992 \\
feynman\_II\_11\_20 & 0.9876 & 0.9920 \\
feynman\_II\_11\_27 & 0.9978 & 0.9987 \\
feynman\_II\_11\_28 & 0.9998 & 0.9999 \\
feynman\_II\_11\_3 & 0.9938 & 0.9969 \\
feynman\_II\_13\_17 & 0.9929 & 0.9963 \\
feynman\_II\_13\_23 & 0.9999 & 0.9999 \\
feynman\_II\_13\_34 & 0.9996 & 0.9998 \\
feynman\_II\_15\_4 & 0.9988 & 0.9994 \\
feynman\_II\_15\_5 & 0.9988 & 0.9994 \\
feynman\_II\_21\_32 & 0.9938 & 0.9973 \\
feynman\_II\_24\_17 & 0.9996 & 0.9998 \\
feynman\_II\_27\_16 & 0.9988 & 0.9992 \\
feynman\_II\_27\_18 & 0.9998 & 0.9999 \\
feynman\_II\_2\_42 & 0.9905 & 0.9953 \\
feynman\_II\_34\_11 & 0.9953 & 0.9969 \\
feynman\_II\_34\_2 & 0.9988 & 0.9992 \\
feynman\_II\_34\_29a & 0.9985 & 0.9991 \\
feynman\_II\_34\_29b & 0.9900 & 0.9925 \\
feynman\_II\_34\_2a & 0.9985 & 0.9990 \\
feynman\_II\_35\_18 & 0.9922 & 0.9958 \\
feynman\_II\_35\_21 & 0.9948 & 0.9969 \\
feynman\_II\_36\_38 & 0.9831 & 0.9916 \\
feynman\_II\_37\_1 & 0.9988 & 0.9993 \\
feynman\_II\_38\_14 & 0.9998 & 0.9999 \\
feynman\_II\_38\_3 & 0.9953 & 0.9969 \\
feynman\_II\_3\_24 & 0.9997 & 0.9998 \\
feynman\_II\_4\_23 & 0.9982 & 0.9990 \\
feynman\_II\_6\_11 & 0.9969 & 0.9990 \\
feynman\_II\_6\_15a & 0.9919 & 0.9940 \\
feynman\_II\_6\_15b & 0.9962 & 0.9984 \\
feynman\_II\_8\_31 & 0.9998 & 0.9999 \\
feynman\_II\_8\_7 & 0.9982 & 0.9992 \\
feynman\_I\_10\_7 & 0.9998 & 0.9999 \\
feynman\_I\_11\_19 & 0.9893 & 0.9943 \\
feynman\_I\_12\_1 & 0.9998 & 0.9999 \\
feynman\_I\_12\_11 & 0.9966 & 0.9984 \\
feynman\_I\_12\_2 & 0.9941 & 0.9963 \\
feynman\_I\_12\_4 & 0.9982 & 0.9989 \\
feynman\_I\_12\_5 & 0.9998 & 0.9999 \\
feynman\_I\_13\_12 & 0.9925 & 0.9951 \\
feynman\_I\_13\_4 & 0.9966 & 0.9982 \\
feynman\_I\_14\_3 & 0.9988 & 0.9992 \\
feynman\_I\_14\_4 & 0.9998 & 0.9999 \\
feynman\_I\_15\_10 & 0.9996 & 0.9998 \\
feynman\_I\_15\_3t & 0.9998 & 0.9999 \\
feynman\_I\_15\_3x & 0.9989 & 0.9995 \\
feynman\_I\_16\_6 & 0.9993 & 0.9996 \\
feynman\_I\_18\_12 & 0.9992 & 0.9996 \\
feynman\_I\_18\_14 & 0.9978 & 0.9991 \\
feynman\_I\_18\_4 & 0.9982 & 0.9991 \\
feynman\_I\_24\_6 & 0.9965 & 0.9980 \\
feynman\_I\_25\_13 & 0.9998 & 0.9999 \\
feynman\_I\_26\_2 & 0.9999 & 0.9999 \\
feynman\_I\_27\_6 & 0.9989 & 0.9994 \\
feynman\_I\_29\_16 & 0.9847 & 0.9927 \\
feynman\_I\_29\_4 & 0.9997 & 0.9998 \\
feynman\_I\_30\_3 & 0.9893 & 0.9872 \\
feynman\_I\_30\_5 & 0.9987 & 0.9994 \\
feynman\_I\_32\_17 & 0.9858 & 0.9883 \\
feynman\_I\_32\_5 & 0.9903 & 0.9803 \\
feynman\_I\_34\_1 & 0.9992 & 0.9997 \\
feynman\_I\_34\_14 & 0.9994 & 0.9998 \\
feynman\_I\_34\_27 & 0.9998 & 0.9999 \\
feynman\_I\_34\_8 & 0.9952 & 0.9968 \\
feynman\_I\_37\_4 & 0.9989 & 0.9995 \\
feynman\_I\_38\_12 & 0.9931 & 0.9948 \\
feynman\_I\_39\_1 & 0.9998 & 0.9999 \\
feynman\_I\_39\_11 & 0.9986 & 0.9992 \\
feynman\_I\_39\_22 & 0.9952 & 0.9968 \\
feynman\_I\_40\_1 & 0.9819 & 0.9533 \\
feynman\_I\_41\_16 & 0.9938 & 0.9931 \\
feynman\_I\_43\_16 & 0.9953 & 0.9968 \\
feynman\_I\_43\_31 & 0.9988 & 0.9992 \\
feynman\_I\_43\_43 & 0.9948 & 0.9970 \\
feynman\_I\_44\_4 & 0.9922 & 0.9955 \\
feynman\_I\_47\_23 & 0.9987 & 0.9993 \\
feynman\_I\_48\_2 & 0.9998 & 0.9999 \\
feynman\_I\_50\_26 & 0.9846 & 0.9822 \\
feynman\_I\_6\_2 & 0.9997 & 0.9999 \\
feynman\_I\_6\_2b & 0.9971 & 0.9980 \\
feynman\_I\_8\_14 & 0.9898 & 0.9961 \\
feynman\_I\_9\_18 & 0.9776 & 0.9878 \\
feynman\_test\_1 & 0.9530 & 0.9502 \\
feynman\_test\_10 & 0.9997 & 0.9999 \\
feynman\_test\_11 & 0.9968 & 0.9982 \\
feynman\_test\_12 & 0.9973 & 0.9983 \\
feynman\_test\_13 & 0.9917 & 0.9970 \\
feynman\_test\_14 & 0.9767 & 0.9807 \\
feynman\_test\_15 & 0.9986 & 0.9994 \\
feynman\_test\_16 & 0.9961 & 0.9979 \\
feynman\_test\_17 & 0.9894 & 0.9893 \\
feynman\_test\_18 & 0.9904 & 0.9960 \\
feynman\_test\_19 & 0.9904 & 0.9873 \\
feynman\_test\_2 & 0.9717 & 0.9788 \\
feynman\_test\_20 & 0.7631 & 0.6113 \\
feynman\_test\_3 & 0.9979 & 0.9991 \\
feynman\_test\_4 & 0.9978 & 0.9989 \\
feynman\_test\_5 & 0.9984 & 0.9993 \\
feynman\_test\_6 & 0.9754 & 0.9521 \\
feynman\_test\_7 & 0.9994 & 0.9997 \\
feynman\_test\_8 & 0.9973 & 0.9986 \\
feynman\_test\_9 & 0.9677 & 0.8518 \\
first\_principles\_ideal\_gas & 0.4155 & 0.8381 \\
first\_principles\_newton & 0.6672 & 0.8585 \\
first\_principles\_planck & -7.2481 & 0.9053 \\
first\_principles\_rydberg & 0.9968 & 0.9889 \\
nikuradse\_1 & 0.9976 & 0.9896 \\
solar\_flare & -0.1444 & 0.2219 \\
strogatz\_bacres1 & 0.9962 & 0.9695 \\
strogatz\_bacres2 & 0.9944 & 0.9958 \\
strogatz\_barmag1 & 0.9814 & 0.9946 \\
strogatz\_barmag2 & 0.9193 & 0.9660 \\
strogatz\_glider1 & 0.9642 & 0.9798 \\
strogatz\_glider2 & 0.9313 & 0.9702 \\
strogatz\_lv1 & -4.6152 & 0.9862 \\
strogatz\_lv2 & -0.2972 & 0.9819 \\
strogatz\_predprey1 & 0.8956 & 0.9931 \\
strogatz\_predprey2 & 0.9918 & 0.9958 \\
strogatz\_shearflow1 & 0.9311 & 0.9940 \\
strogatz\_shearflow2 & 0.9703 & 0.9908 \\
strogatz\_vdp1 & 0.8653 & 0.9490 \\
strogatz\_vdp2 & 0.9995 & 0.9996 \\
\end{longtable}
\begin{longtable}{lrr}
\caption{Regression Results across 253 Datasets}
\label{tab:lightgbm_regression} \\
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endfirsthead

\multicolumn{3}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & $R^2$ & Spearman \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

1027\_ESL & 0.8477 & 0.9292 \\
1028\_SWD & 0.3713 & 0.6231 \\
1029\_LEV & 0.5498 & 0.7410 \\
1030\_ERA & 0.3559 & 0.5597 \\
1096\_FacultySalaries & 0.1822 & 0.6449 \\
1191\_BNG\_pbc & 0.4284 & 0.6674 \\
1193\_BNG\_lowbwt & 0.6136 & 0.7585 \\
1196\_BNG\_pharynx & 0.5136 & 0.6685 \\
1199\_BNG\_echoMonths & 0.4730 & 0.6637 \\
1201\_BNG\_breastTumor & 0.1758 & 0.4201 \\
1203\_BNG\_pwLinear & 0.6225 & 0.7977 \\
1595\_poker & 0.2756 & 0.5468 \\
192\_vineyard & 0.3144 & 0.7069 \\
197\_cpu\_act & 0.9864 & 0.9658 \\
201\_pol & 0.9870 & 0.8632 \\
210\_cloud & 0.6118 & 0.8819 \\
215\_2dplanes & 0.9486 & 0.9724 \\
218\_house\_8L & 0.6939 & 0.8412 \\
225\_puma8NH & 0.6697 & 0.8124 \\
227\_cpu\_small & 0.9803 & 0.9531 \\
228\_elusage & 0.3925 & 0.6795 \\
229\_pwLinear & 0.8483 & 0.9241 \\
230\_machine\_cpu & 0.6315 & 0.8215 \\
294\_satellite\_image & 0.9016 & 0.9476 \\
344\_mv & 0.9998 & 0.9998 \\
4544\_GeographicalOriginalofMusic & 0.7177 & 0.8405 \\
503\_wind & 0.7945 & 0.8903 \\
505\_tecator & 0.9776 & 0.9882 \\
519\_vinnie & 0.7114 & 0.8404 \\
522\_pm10 & 0.4448 & 0.6783 \\
523\_analcatdata\_neavote & 0.8813 & 0.8367 \\
527\_analcatdata\_election2000 & 0.2175 & 0.7768 \\
529\_pollen & 0.7667 & 0.8655 \\
537\_houses & 0.8299 & 0.9149 \\
542\_pollution & 0.2520 & 0.6312 \\
547\_no2 & 0.6084 & 0.7582 \\
556\_analcatdata\_apnea2 & 0.7042 & 0.4480 \\
557\_analcatdata\_apnea1 & 0.7311 & 0.3930 \\
560\_bodyfat & 0.9596 & 0.9896 \\
561\_cpu & 0.6541 & 0.9141 \\
562\_cpu\_small & 0.9803 & 0.9531 \\
564\_fried & 0.9530 & 0.9760 \\
573\_cpu\_act & 0.9864 & 0.9658 \\
574\_house\_16H & 0.6632 & 0.8326 \\
579\_fri\_c0\_250\_5 & 0.8290 & 0.9103 \\
581\_fri\_c3\_500\_25 & 0.9022 & 0.9423 \\
582\_fri\_c1\_500\_25 & 0.8842 & 0.9348 \\
583\_fri\_c1\_1000\_50 & 0.9253 & 0.9565 \\
584\_fri\_c4\_500\_25 & 0.8687 & 0.9195 \\
586\_fri\_c3\_1000\_25 & 0.9296 & 0.9581 \\
588\_fri\_c4\_1000\_100 & 0.9145 & 0.9449 \\
589\_fri\_c2\_1000\_25 & 0.9219 & 0.9577 \\
590\_fri\_c0\_1000\_50 & 0.8836 & 0.9407 \\
591\_fri\_c1\_100\_10 & 0.4334 & 0.6518 \\
592\_fri\_c4\_1000\_25 & 0.9173 & 0.9538 \\
593\_fri\_c1\_1000\_10 & 0.9391 & 0.9653 \\
594\_fri\_c2\_100\_5 & 0.5540 & 0.7418 \\
595\_fri\_c0\_1000\_10 & 0.8984 & 0.9458 \\
596\_fri\_c2\_250\_5 & 0.8389 & 0.9084 \\
597\_fri\_c2\_500\_5 & 0.9272 & 0.9534 \\
598\_fri\_c0\_1000\_25 & 0.8868 & 0.9436 \\
599\_fri\_c2\_1000\_5 & 0.9399 & 0.9612 \\
601\_fri\_c1\_250\_5 & 0.8853 & 0.9353 \\
602\_fri\_c3\_250\_10 & 0.8337 & 0.9162 \\
603\_fri\_c0\_250\_50 & 0.7864 & 0.8924 \\
604\_fri\_c4\_500\_10 & 0.9069 & 0.9401 \\
605\_fri\_c2\_250\_25 & 0.8124 & 0.8961 \\
606\_fri\_c2\_1000\_10 & 0.9324 & 0.9617 \\
607\_fri\_c4\_1000\_50 & 0.9156 & 0.9518 \\
608\_fri\_c3\_1000\_10 & 0.9297 & 0.9610 \\
609\_fri\_c0\_1000\_5 & 0.9159 & 0.9551 \\
611\_fri\_c3\_100\_5 & 0.6066 & 0.7015 \\
612\_fri\_c1\_1000\_5 & 0.9425 & 0.9697 \\
613\_fri\_c3\_250\_5 & 0.8520 & 0.9007 \\
615\_fri\_c4\_250\_10 & 0.8145 & 0.8881 \\
616\_fri\_c4\_500\_50 & 0.8697 & 0.9210 \\
617\_fri\_c3\_500\_5 & 0.9012 & 0.9505 \\
618\_fri\_c3\_1000\_50 & 0.9175 & 0.9450 \\
620\_fri\_c1\_1000\_25 & 0.9280 & 0.9594 \\
621\_fri\_c0\_100\_10 & 0.7654 & 0.8648 \\
622\_fri\_c2\_1000\_50 & 0.9185 & 0.9487 \\
623\_fri\_c4\_1000\_10 & 0.9250 & 0.9486 \\
624\_fri\_c0\_100\_5 & 0.6900 & 0.8258 \\
626\_fri\_c2\_500\_50 & 0.8604 & 0.9122 \\
627\_fri\_c2\_500\_10 & 0.8988 & 0.9415 \\
628\_fri\_c3\_1000\_5 & 0.9375 & 0.9641 \\
631\_fri\_c1\_500\_5 & 0.9049 & 0.9485 \\
633\_fri\_c0\_500\_25 & 0.8707 & 0.9303 \\
634\_fri\_c2\_100\_10 & 0.5585 & 0.7385 \\
635\_fri\_c0\_250\_10 & 0.8209 & 0.9032 \\
637\_fri\_c1\_500\_50 & 0.8813 & 0.9367 \\
641\_fri\_c1\_500\_10 & 0.9112 & 0.9523 \\
643\_fri\_c2\_500\_25 & 0.8776 & 0.9261 \\
644\_fri\_c4\_250\_25 & 0.7670 & 0.8880 \\
645\_fri\_c3\_500\_50 & 0.8434 & 0.9032 \\
646\_fri\_c3\_500\_10 & 0.8989 & 0.9397 \\
647\_fri\_c1\_250\_10 & 0.8775 & 0.9269 \\
648\_fri\_c1\_250\_50 & 0.8335 & 0.9020 \\
649\_fri\_c0\_500\_5 & 0.8954 & 0.9445 \\
650\_fri\_c0\_500\_50 & 0.8378 & 0.9143 \\
651\_fri\_c0\_100\_25 & 0.5150 & 0.7462 \\
653\_fri\_c0\_250\_25 & 0.7745 & 0.8564 \\
654\_fri\_c0\_500\_10 & 0.8729 & 0.9344 \\
656\_fri\_c1\_100\_5 & 0.6286 & 0.8248 \\
657\_fri\_c2\_250\_10 & 0.8459 & 0.8747 \\
658\_fri\_c3\_250\_25 & 0.7373 & 0.8573 \\
663\_rabe\_266 & 0.9435 & 0.9709 \\
665\_sleuth\_case2002 & 0.1711 & 0.4230 \\
666\_rmftsa\_ladata & 0.4321 & 0.6046 \\
678\_visualizing\_environmental & 0.1584 & 0.4936 \\
687\_sleuth\_ex1605 & 0.2421 & 0.5276 \\
690\_visualizing\_galaxy & 0.9675 & 0.9775 \\
695\_chatfield\_4 & 0.8253 & 0.9069 \\
706\_sleuth\_case1202 & 0.5381 & 0.7661 \\
712\_chscase\_geyser1 & 0.7251 & 0.7061 \\
auto\_insurance\_losses & 0.6849 & 0.8396 \\
auto\_insurance\_price & 0.8747 & 0.9395 \\
feynman\_III\_10\_19 & 0.9988 & 0.9994 \\
feynman\_III\_12\_43 & 0.9998 & 0.9999 \\
feynman\_III\_13\_18 & 0.9970 & 0.9978 \\
feynman\_III\_14\_14 & 0.9909 & 0.9952 \\
feynman\_III\_15\_12 & 0.9426 & 0.9660 \\
feynman\_III\_15\_14 & 0.9984 & 0.9986 \\
feynman\_III\_15\_27 & 0.9987 & 0.9992 \\
feynman\_III\_17\_37 & 0.9990 & 0.9995 \\
feynman\_III\_19\_51 & 0.9482 & 0.9548 \\
feynman\_III\_21\_20 & 0.9969 & 0.9978 \\
feynman\_III\_4\_32 & 0.9964 & 0.9976 \\
feynman\_III\_4\_33 & 0.9996 & 0.9998 \\
feynman\_III\_7\_38 & 0.9989 & 0.9992 \\
feynman\_III\_8\_54 & 0.5515 & 0.7869 \\
feynman\_III\_9\_52 & 0.9575 & 0.9720 \\
feynman\_II\_10\_9 & 0.9988 & 0.9993 \\
feynman\_II\_11\_20 & 0.9911 & 0.9943 \\
feynman\_II\_11\_27 & 0.9985 & 0.9988 \\
feynman\_II\_11\_28 & 0.9998 & 0.9998 \\
feynman\_II\_11\_3 & 0.9959 & 0.9978 \\
feynman\_II\_13\_17 & 0.9949 & 0.9970 \\
feynman\_II\_13\_23 & 0.9999 & 1.0000 \\
feynman\_II\_13\_34 & 0.9997 & 0.9999 \\
feynman\_II\_15\_4 & 0.9990 & 0.9995 \\
feynman\_II\_15\_5 & 0.9990 & 0.9995 \\
feynman\_II\_21\_32 & 0.9959 & 0.9980 \\
feynman\_II\_24\_17 & 0.9997 & 0.9998 \\
feynman\_II\_27\_16 & 0.9991 & 0.9994 \\
feynman\_II\_27\_18 & 0.9998 & 0.9999 \\
feynman\_II\_2\_42 & 0.9912 & 0.9960 \\
feynman\_II\_34\_11 & 0.9968 & 0.9978 \\
feynman\_II\_34\_2 & 0.9990 & 0.9993 \\
feynman\_II\_34\_29a & 0.9988 & 0.9992 \\
feynman\_II\_34\_29b & 0.9936 & 0.9954 \\
feynman\_II\_34\_2a & 0.9989 & 0.9992 \\
feynman\_II\_35\_18 & 0.9948 & 0.9974 \\
feynman\_II\_35\_21 & 0.9966 & 0.9980 \\
feynman\_II\_36\_38 & 0.9877 & 0.9950 \\
feynman\_II\_37\_1 & 0.9991 & 0.9994 \\
feynman\_II\_38\_14 & 0.9998 & 0.9999 \\
feynman\_II\_38\_3 & 0.9968 & 0.9978 \\
feynman\_II\_3\_24 & 0.9998 & 0.9998 \\
feynman\_II\_4\_23 & 0.9987 & 0.9992 \\
feynman\_II\_6\_11 & 0.9977 & 0.9991 \\
feynman\_II\_6\_15a & 0.9945 & 0.9938 \\
feynman\_II\_6\_15b & 0.9969 & 0.9983 \\
feynman\_II\_8\_31 & 0.9998 & 0.9999 \\
feynman\_II\_8\_7 & 0.9987 & 0.9992 \\
feynman\_I\_10\_7 & 0.9999 & 1.0000 \\
feynman\_I\_11\_19 & 0.9944 & 0.9971 \\
feynman\_I\_12\_1 & 0.9998 & 0.9999 \\
feynman\_I\_12\_11 & 0.9969 & 0.9985 \\
feynman\_I\_12\_2 & 0.9962 & 0.9971 \\
feynman\_I\_12\_4 & 0.9987 & 0.9990 \\
feynman\_I\_12\_5 & 0.9998 & 0.9999 \\
feynman\_I\_13\_12 & 0.9925 & 0.9959 \\
feynman\_I\_13\_4 & 0.9981 & 0.9990 \\
feynman\_I\_14\_3 & 0.9990 & 0.9993 \\
feynman\_I\_14\_4 & 0.9998 & 0.9999 \\
feynman\_I\_15\_10 & 0.9997 & 0.9999 \\
feynman\_I\_15\_3t & 0.9999 & 0.9999 \\
feynman\_I\_15\_3x & 0.9993 & 0.9997 \\
feynman\_I\_16\_6 & 0.9993 & 0.9996 \\
feynman\_I\_18\_12 & 0.9993 & 0.9996 \\
feynman\_I\_18\_14 & 0.9983 & 0.9993 \\
feynman\_I\_18\_4 & 0.9986 & 0.9993 \\
feynman\_I\_24\_6 & 0.9980 & 0.9988 \\
feynman\_I\_25\_13 & 0.9998 & 0.9999 \\
feynman\_I\_26\_2 & 0.9999 & 0.9999 \\
feynman\_I\_27\_6 & 0.9992 & 0.9995 \\
feynman\_I\_29\_16 & 0.9776 & 0.9897 \\
feynman\_I\_29\_4 & 0.9997 & 0.9998 \\
feynman\_I\_30\_3 & 0.9689 & 0.9633 \\
feynman\_I\_30\_5 & 0.9990 & 0.9995 \\
feynman\_I\_32\_17 & 0.9895 & 0.9909 \\
feynman\_I\_32\_5 & 0.9919 & 0.9899 \\
feynman\_I\_34\_1 & 0.9994 & 0.9998 \\
feynman\_I\_34\_14 & 0.9996 & 0.9998 \\
feynman\_I\_34\_27 & 0.9998 & 0.9999 \\
feynman\_I\_34\_8 & 0.9969 & 0.9978 \\
feynman\_I\_37\_4 & 0.9991 & 0.9995 \\
feynman\_I\_38\_12 & 0.9953 & 0.9956 \\
feynman\_I\_39\_1 & 0.9998 & 0.9999 \\
feynman\_I\_39\_11 & 0.9989 & 0.9992 \\
feynman\_I\_39\_22 & 0.9969 & 0.9978 \\
feynman\_I\_40\_1 & 0.9843 & 0.9818 \\
feynman\_I\_41\_16 & 0.9957 & 0.9945 \\
feynman\_I\_43\_16 & 0.9968 & 0.9978 \\
feynman\_I\_43\_31 & 0.9990 & 0.9993 \\
feynman\_I\_43\_43 & 0.9964 & 0.9977 \\
feynman\_I\_44\_4 & 0.9925 & 0.9961 \\
feynman\_I\_47\_23 & 0.9990 & 0.9994 \\
feynman\_I\_48\_2 & 0.9998 & 0.9998 \\
feynman\_I\_50\_26 & 0.9754 & 0.9697 \\
feynman\_I\_6\_2 & 0.9998 & 0.9999 \\
feynman\_I\_6\_2b & 0.9976 & 0.9987 \\
feynman\_I\_8\_14 & 0.9867 & 0.9962 \\
feynman\_I\_9\_18 & 0.9873 & 0.9948 \\
feynman\_test\_1 & 0.9656 & 0.9834 \\
feynman\_test\_10 & 0.9998 & 0.9999 \\
feynman\_test\_11 & 0.9976 & 0.9986 \\
feynman\_test\_12 & 0.9982 & 0.9987 \\
feynman\_test\_13 & 0.9933 & 0.9974 \\
feynman\_test\_14 & 0.9737 & 0.9818 \\
feynman\_test\_15 & 0.9988 & 0.9995 \\
feynman\_test\_16 & 0.9977 & 0.9987 \\
feynman\_test\_17 & 0.9927 & 0.9914 \\
feynman\_test\_18 & 0.9937 & 0.9973 \\
feynman\_test\_19 & 0.9926 & 0.9910 \\
feynman\_test\_2 & 0.9560 & 0.9657 \\
feynman\_test\_20 & 0.7215 & 0.9191 \\
feynman\_test\_3 & 0.9985 & 0.9995 \\
feynman\_test\_4 & 0.9987 & 0.9993 \\
feynman\_test\_5 & 0.9991 & 0.9996 \\
feynman\_test\_6 & 0.9800 & 0.9810 \\
feynman\_test\_7 & 0.9996 & 0.9998 \\
feynman\_test\_8 & 0.9984 & 0.9991 \\
feynman\_test\_9 & 0.9716 & 0.9678 \\
first\_principles\_planck & -11.9371 & 0.5233 \\
first\_principles\_rydberg & 0.6534 & 0.8704 \\
nikuradse\_1 & 0.9922 & 0.9852 \\
solar\_flare & -0.1965 & 0.2186 \\
strogatz\_bacres1 & 0.9747 & 0.9251 \\
strogatz\_bacres2 & 0.9857 & 0.9878 \\
strogatz\_barmag1 & 0.9591 & 0.9818 \\
strogatz\_barmag2 & 0.8519 & 0.9537 \\
strogatz\_glider1 & 0.9322 & 0.9623 \\
strogatz\_glider2 & 0.8832 & 0.9375 \\
strogatz\_lv1 & -4.9581 & 0.4009 \\
strogatz\_lv2 & -0.8227 & 0.8175 \\
strogatz\_predprey1 & 0.5780 & 0.9332 \\
strogatz\_predprey2 & 0.9854 & 0.9925 \\
strogatz\_shearflow1 & 0.7893 & 0.9023 \\
strogatz\_shearflow2 & 0.9536 & 0.9847 \\
strogatz\_vdp1 & 0.7794 & 0.8616 \\
strogatz\_vdp2 & 0.9981 & 0.9991 \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{llcrrrrrr}
\toprule
Dataset & Task & Method & Removed & Baseline & After & Change & Relative & Seeds \\
\midrule
\multirow{12}{*}{diabetes} & \multirow{12}{*}{Regression (MAE)} & Prediction Contrib. & 0\% (0) & 49.3 & 49.3 & 0.0 & 0.0\% & 3 \\
                          &                                    & Prediction Contrib. & 10\% (1) & 49.3 & 52.3 & +3.6 & +7.2\% & 3 \\
                          &                                    & Prediction Contrib. & 20\% (2) & 49.3 & 55.7 & +6.4 & +13.0\% & 3 \\
                          &                                    & Prediction Contrib. & 50\% (5) & 49.3 & 61.3 & +12.0 & +24.4\% & 3 \\
\cmidrule{3-9}
                          &                                    & Accuracy Contrib. & 0\% (0) & 49.3 & 49.3 & 0.0 & 0.0\% & 3 \\
                          &                                    & Accuracy Contrib. & 10\% (1) & 49.3 & 52.3 & +3.0 & +6.1\% & 3 \\
                          &                                    & Accuracy Contrib. & 20\% (2) & 49.3 & 55.7 & +6.4 & +13.0\% & 3 \\
                          &                                    & Accuracy Contrib. & 50\% (5) & 49.3 & 58.2 & +8.9 & +18.0\% & 3 \\
\cmidrule{3-9}
                          &                                    & SHAP & 0\% (0) & 49.3 & 49.3 & 0.0 & 0.0\% & 3 \\
                          &                                    & SHAP & 10\% (1) & 49.3 & 50.7 & +1.4 & +2.8\% & 3 \\
                          &                                    & SHAP & 20\% (2) & 49.3 & 55.7 & +6.4 & +13.0\% & 3 \\
                          &                                    & SHAP & 50\% (5) & 49.3 & 56.0 & +6.7 & +13.6\% & 3 \\
\midrule
\multirow{12}{*}{breast\_cancer} & \multirow{12}{*}{Classification (Acc)} & Prediction Contrib. & 0\% (0) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & Prediction Contrib. & 10\% (3) & 97.4\% & 95.6\% & $-1.8$ pp & $-1.8\%$ & 3 \\
                                &                                        & Prediction Contrib. & 20\% (6) & 97.4\% & 96.5\% & $-0.9$ pp & $-0.9\%$ & 3 \\
                                &                                        & Prediction Contrib. & 50\% (15) & 97.4\% & 96.5\% & $-0.9$ pp & $-0.9\%$ & 3 \\
\cmidrule{3-9}
                                &                                        & Accuracy Contrib. & 0\% (0) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & Accuracy Contrib. & 10\% (3) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & Accuracy Contrib. & 20\% (6) & 97.4\% & 95.6\% & $-1.8$ pp & $-1.8\%$ & 3 \\
                                &                                        & Accuracy Contrib. & 50\% (15) & 97.4\% & 95.6\% & $-1.8$ pp & $-1.8\%$ & 3 \\
\cmidrule{3-9}
                                &                                        & SHAP & 0\% (0) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & SHAP & 10\% (3) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & SHAP & 20\% (6) & 97.4\% & 97.4\% & 0.0 pp & 0.0\% & 3 \\
                                &                                        & SHAP & 50\% (15) & 97.4\% & 94.7\% & $-0.9$ pp & $-0.9\%$ & 3 \\
\bottomrule
\end{tabular}
\begin{longtable}{llrr}
\caption{Anomaly Detection Results across Datasets}
\label{tab:anomaly_detection_results} \\
\toprule
Metric & Dataset & PR-AUC & ROC-AUC \\
\midrule
\endfirsthead

\multicolumn{4}{c}{\textit{(Continued from previous page)}} \\
\toprule
Metric & Dataset & PR-AUC & ROC-AUC \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

CBLOF & 10\_cover & 0.0932 & 0.5130 \\
CBLOF & 12\_fault & 0.2136 & 0.5605 \\
CBLOF & 14\_glass & 0.0621 & 0.6300 \\
CBLOF & 15\_Hepatitis & 0.1970 & 0.6559 \\
CBLOF & 16\_http & 0.0200 & 0.4207 \\
CBLOF & 18\_Ionosphere & 0.2368 & 0.7047 \\
CBLOF & 19\_landsat & 0.2585 & 0.7408 \\
CBLOF & 1\_ALOI & 0.0328 & 0.4428 \\
CBLOF & 20\_letter & 0.0970 & 0.7089 \\
CBLOF & 21\_Lymphography & 0.0411 & 0.3769 \\
CBLOF & 22\_magic.gamma & 0.2351 & 0.6151 \\
CBLOF & 23\_mammography & 0.0907 & 0.7392 \\
CBLOF & 24\_mnist & 0.1243 & 0.4617 \\
CBLOF & 25\_musk & 0.0930 & 0.6308 \\
CBLOF & 26\_optdigits & 0.1025 & 0.6732 \\
CBLOF & 27\_PageBlocks & 0.0472 & 0.4964 \\
CBLOF & 28\_pendigits & 0.1161 & 0.6788 \\
CBLOF & 29\_Pima & 0.2093 & 0.5770 \\
CBLOF & 2\_annthyroid & 0.0760 & 0.4719 \\
CBLOF & 30\_satellite & 0.3509 & 0.8474 \\
CBLOF & 31\_satimage-2 & 0.0943 & 0.7443 \\
CBLOF & 32\_shuttle & 0.0692 & 0.5460 \\
CBLOF & 33\_skin & 0.1706 & 0.5995 \\
CBLOF & 34\_smtp & 0.0001 & 0.0152 \\
CBLOF & 35\_SpamBase & 0.1749 & 0.4047 \\
CBLOF & 36\_speech & 0.2593 & 0.8649 \\
CBLOF & 37\_Stamps & 0.0349 & 0.3651 \\
CBLOF & 38\_thyroid & 0.0635 & 0.5200 \\
CBLOF & 39\_vertebral & 0.1476 & 0.5205 \\
CBLOF & 40\_vowels & 0.2774 & 0.8707 \\
CBLOF & 41\_Waveform & 0.1579 & 0.6446 \\
CBLOF & 42\_WBC & 0.0660 & 0.5672 \\
CBLOF & 43\_WDBC & 0.0794 & 0.6059 \\
CBLOF & 44\_Wilt & 0.0742 & 0.6802 \\
CBLOF & 45\_wine & 0.1361 & 0.6230 \\
CBLOF & 46\_WPBC & 0.1594 & 0.5555 \\
CBLOF & 47\_yeast & 0.2041 & 0.5984 \\
CBLOF & 4\_breastw & 0.1761 & 0.4623 \\
CBLOF & 5\_campaign & 0.1908 & 0.5933 \\
CBLOF & 6\_cardio & 0.1899 & 0.7974 \\
CBLOF & 7\_Cardiotocography & 0.1404 & 0.4658 \\
COF & 10\_cover & 0.1293 & 0.7050 \\
COF & 12\_fault & 0.3152 & 0.7435 \\
COF & 14\_glass & 0.2912 & 0.9435 \\
COF & 15\_Hepatitis & 0.3015 & 0.8260 \\
COF & 16\_http & 0.1270 & 0.9212 \\
COF & 18\_Ionosphere & 0.3357 & 0.7790 \\
COF & 19\_landsat & 0.2745 & 0.7851 \\
COF & 1\_ALOI & 0.1546 & 0.7091 \\
COF & 20\_letter & 0.2925 & 0.8606 \\
COF & 21\_Lymphography & 0.2068 & 0.8774 \\
COF & 22\_magic.gamma & 0.3036 & 0.7468 \\
COF & 23\_mammography & 0.1524 & 0.8397 \\
COF & 24\_mnist & 0.1751 & 0.6670 \\
COF & 25\_musk & 0.2979 & 0.9667 \\
COF & 26\_optdigits & 0.2082 & 0.8599 \\
COF & 27\_PageBlocks & 0.1969 & 0.8261 \\
COF & 28\_pendigits & 0.1393 & 0.7858 \\
COF & 29\_Pima & 0.2930 & 0.7199 \\
COF & 2\_annthyroid & 0.1582 & 0.7984 \\
COF & 30\_satellite & 0.3080 & 0.7411 \\
COF & 31\_satimage-2 & 0.1025 & 0.8088 \\
COF & 32\_shuttle & 0.1628 & 0.7396 \\
COF & 33\_skin & 0.1342 & 0.6205 \\
COF & 34\_smtp & 1.0000 & 1.0000 \\
COF & 35\_SpamBase & 0.2490 & 0.5751 \\
COF & 36\_speech & 0.0638 & 0.4539 \\
COF & 37\_Stamps & 0.1219 & 0.6646 \\
COF & 38\_thyroid & 0.0682 & 0.7084 \\
COF & 39\_vertebral & 0.2429 & 0.7147 \\
COF & 40\_vowels & 0.3219 & 0.9706 \\
COF & 41\_Waveform & 0.2265 & 0.9388 \\
COF & 42\_WBC & 0.1973 & 0.8300 \\
COF & 43\_WDBC & 0.3301 & 0.9487 \\
COF & 44\_Wilt & 0.1453 & 0.7606 \\
COF & 45\_wine & 0.2020 & 0.7022 \\
COF & 46\_WPBC & 0.2831 & 0.7689 \\
COF & 47\_yeast & 0.2209 & 0.6376 \\
COF & 4\_breastw & 0.2601 & 0.6733 \\
COF & 5\_campaign & 0.1928 & 0.6709 \\
COF & 6\_cardio & 0.2457 & 0.8888 \\
COF & 7\_Cardiotocography & 0.2469 & 0.7309 \\
COPOD & 10\_cover & 0.2806 & 0.8820 \\
COPOD & 12\_fault & 0.3253 & 0.8047 \\
COPOD & 14\_glass & 0.3594 & 0.9468 \\
COPOD & 15\_Hepatitis & 0.2628 & 0.8583 \\
COPOD & 16\_http & 0.1413 & 0.9313 \\
COPOD & 18\_Ionosphere & 0.3044 & 0.7275 \\
COPOD & 19\_landsat & 0.1922 & 0.7557 \\
COPOD & 1\_ALOI & 0.1993 & 0.7840 \\
COPOD & 20\_letter & 0.1164 & 0.7025 \\
COPOD & 21\_Lymphography & 0.4791 & 0.9184 \\
COPOD & 22\_magic.gamma & 0.2720 & 0.7223 \\
COPOD & 23\_mammography & 0.2394 & 0.8148 \\
COPOD & 24\_mnist & 0.2831 & 0.8396 \\
COPOD & 25\_musk & 0.2722 & 0.8528 \\
COPOD & 26\_optdigits & 0.2404 & 0.8868 \\
COPOD & 27\_PageBlocks & 0.1852 & 0.7955 \\
COPOD & 28\_pendigits & 0.2049 & 0.8610 \\
COPOD & 29\_Pima & 0.3415 & 0.7884 \\
COPOD & 2\_annthyroid & 0.2541 & 0.8390 \\
COPOD & 30\_satellite & 0.2801 & 0.7605 \\
COPOD & 31\_satimage-2 & 0.2403 & 0.9161 \\
COPOD & 32\_shuttle & 0.2288 & 0.8351 \\
COPOD & 33\_skin & 0.1697 & 0.6963 \\
COPOD & 34\_smtp & 1.0000 & 1.0000 \\
COPOD & 35\_SpamBase & 0.3239 & 0.7338 \\
COPOD & 36\_speech & 0.2702 & 0.8568 \\
COPOD & 37\_Stamps & 0.2880 & 0.8675 \\
COPOD & 38\_thyroid & 0.2986 & 0.8233 \\
COPOD & 39\_vertebral & 0.2415 & 0.7457 \\
COPOD & 40\_vowels & 0.2751 & 0.7936 \\
COPOD & 41\_Waveform & 0.3236 & 0.9090 \\
COPOD & 42\_WBC & 0.1979 & 0.8979 \\
COPOD & 43\_WDBC & 0.2095 & 0.7451 \\
COPOD & 44\_Wilt & 0.1776 & 0.7994 \\
COPOD & 45\_wine & 0.3133 & 0.8913 \\
COPOD & 46\_WPBC & 0.3238 & 0.7937 \\
COPOD & 47\_yeast & 0.3177 & 0.8061 \\
COPOD & 4\_breastw & 0.3280 & 0.7638 \\
COPOD & 5\_campaign & 0.2997 & 0.8147 \\
COPOD & 6\_cardio & 0.2808 & 0.8575 \\
COPOD & 7\_Cardiotocography & 0.3304 & 0.8573 \\
ECOD & 10\_cover & 0.2944 & 0.8659 \\
ECOD & 12\_fault & 0.3360 & 0.8152 \\
ECOD & 14\_glass & 0.3400 & 0.9408 \\
ECOD & 15\_Hepatitis & 0.2583 & 0.8658 \\
ECOD & 16\_http & 0.1928 & 0.9601 \\
ECOD & 18\_Ionosphere & 0.2950 & 0.7302 \\
ECOD & 19\_landsat & 0.2437 & 0.7744 \\
ECOD & 1\_ALOI & 0.1955 & 0.7504 \\
ECOD & 20\_letter & 0.1188 & 0.7303 \\
ECOD & 21\_Lymphography & 0.4837 & 0.9329 \\
ECOD & 22\_magic.gamma & 0.2908 & 0.7494 \\
ECOD & 23\_mammography & 0.2627 & 0.8765 \\
ECOD & 24\_mnist & 0.2787 & 0.8258 \\
ECOD & 25\_musk & 0.2783 & 0.8661 \\
ECOD & 26\_optdigits & 0.2445 & 0.9165 \\
ECOD & 27\_PageBlocks & 0.1861 & 0.7891 \\
ECOD & 28\_pendigits & 0.2013 & 0.8760 \\
ECOD & 29\_Pima & 0.3432 & 0.7807 \\
ECOD & 2\_annthyroid & 0.2612 & 0.8413 \\
ECOD & 30\_satellite & 0.2623 & 0.7570 \\
ECOD & 31\_satimage-2 & 0.2447 & 0.9105 \\
ECOD & 32\_shuttle & 0.2151 & 0.8429 \\
ECOD & 33\_skin & 0.2188 & 0.7153 \\
ECOD & 34\_smtp & 1.0000 & 1.0000 \\
ECOD & 35\_SpamBase & 0.3237 & 0.7212 \\
ECOD & 36\_speech & 0.2593 & 0.8649 \\
ECOD & 37\_Stamps & 0.2784 & 0.8876 \\
ECOD & 38\_thyroid & 0.3018 & 0.8176 \\
ECOD & 39\_vertebral & 0.2387 & 0.7521 \\
ECOD & 40\_vowels & 0.2728 & 0.7809 \\
ECOD & 41\_Waveform & 0.3034 & 0.9004 \\
ECOD & 42\_WBC & 0.2116 & 0.8854 \\
ECOD & 43\_WDBC & 0.2293 & 0.7804 \\
ECOD & 44\_Wilt & 0.1720 & 0.8127 \\
ECOD & 45\_wine & 0.3232 & 0.9004 \\
ECOD & 46\_WPBC & 0.3385 & 0.8006 \\
ECOD & 47\_yeast & 0.3288 & 0.8228 \\
ECOD & 4\_breastw & 0.3244 & 0.7648 \\
ECOD & 5\_campaign & 0.2969 & 0.8147 \\
ECOD & 6\_cardio & 0.2992 & 0.8801 \\
ECOD & 7\_Cardiotocography & 0.3210 & 0.8592 \\
FeatureBagging & 10\_cover & 0.1224 & 0.7047 \\
FeatureBagging & 12\_fault & 0.3137 & 0.7584 \\
FeatureBagging & 14\_glass & 0.4062 & 0.9646 \\
FeatureBagging & 15\_Hepatitis & 0.2980 & 0.8058 \\
FeatureBagging & 16\_http & 0.2009 & 0.9686 \\
FeatureBagging & 18\_Ionosphere & 0.3472 & 0.8062 \\
FeatureBagging & 19\_landsat & 0.3001 & 0.8138 \\
FeatureBagging & 1\_ALOI & 0.1722 & 0.7780 \\
FeatureBagging & 20\_letter & 0.3113 & 0.8791 \\
FeatureBagging & 21\_Lymphography & 0.4761 & 0.9361 \\
FeatureBagging & 22\_magic.gamma & 0.3108 & 0.7616 \\
FeatureBagging & 23\_mammography & 0.1724 & 0.8633 \\
FeatureBagging & 24\_mnist & 0.1869 & 0.6698 \\
FeatureBagging & 25\_musk & 0.3882 & 0.9903 \\
FeatureBagging & 26\_optdigits & 0.2764 & 0.8548 \\
FeatureBagging & 27\_PageBlocks & 0.1894 & 0.8163 \\
FeatureBagging & 28\_pendigits & 0.1994 & 0.7976 \\
FeatureBagging & 29\_Pima & 0.3132 & 0.7435 \\
FeatureBagging & 2\_annthyroid & 0.2262 & 0.8483 \\
FeatureBagging & 30\_satellite & 0.3249 & 0.7550 \\
FeatureBagging & 31\_satimage-2 & 0.3346 & 0.9895 \\
FeatureBagging & 32\_shuttle & 0.2034 & 0.8222 \\
FeatureBagging & 33\_skin & 0.1507 & 0.6684 \\
FeatureBagging & 34\_smtp & 1.0000 & 1.0000 \\
FeatureBagging & 35\_SpamBase & 0.2563 & 0.6131 \\
FeatureBagging & 36\_speech & 0.2001 & 0.9158 \\
FeatureBagging & 37\_Stamps & 0.1439 & 0.7377 \\
FeatureBagging & 38\_thyroid & 0.0777 & 0.7151 \\
FeatureBagging & 39\_vertebral & 0.2932 & 0.8345 \\
FeatureBagging & 40\_vowels & 0.4064 & 0.9832 \\
FeatureBagging & 41\_Waveform & 0.3747 & 0.9872 \\
FeatureBagging & 42\_WBC & 0.2018 & 0.9070 \\
FeatureBagging & 43\_WDBC & 0.3972 & 0.9622 \\
FeatureBagging & 44\_Wilt & 0.1683 & 0.8066 \\
FeatureBagging & 45\_wine & 0.2386 & 0.9094 \\
FeatureBagging & 46\_WPBC & 0.2878 & 0.7644 \\
FeatureBagging & 47\_yeast & 0.2192 & 0.6769 \\
FeatureBagging & 4\_breastw & 0.2808 & 0.6907 \\
FeatureBagging & 5\_campaign & 0.2209 & 0.6773 \\
FeatureBagging & 6\_cardio & 0.3238 & 0.9398 \\
FeatureBagging & 7\_Cardiotocography & 0.2403 & 0.7210 \\
HBOS & 10\_cover & 0.2851 & 0.8755 \\
HBOS & 12\_fault & 0.3159 & 0.7669 \\
HBOS & 14\_glass & 0.3343 & 0.9244 \\
HBOS & 15\_Hepatitis & 0.2540 & 0.8424 \\
HBOS & 16\_http & 0.0991 & 0.6272 \\
HBOS & 18\_Ionosphere & 0.2874 & 0.7332 \\
HBOS & 19\_landsat & 0.2330 & 0.7773 \\
HBOS & 1\_ALOI & 0.1887 & 0.7648 \\
HBOS & 20\_letter & 0.1390 & 0.7143 \\
HBOS & 21\_Lymphography & 0.4133 & 0.8970 \\
HBOS & 22\_magic.gamma & 0.2878 & 0.7403 \\
HBOS & 23\_mammography & 0.2329 & 0.7449 \\
HBOS & 24\_mnist & 0.2897 & 0.7424 \\
HBOS & 25\_musk & 0.2938 & 0.8575 \\
HBOS & 26\_optdigits & 0.2447 & 0.7785 \\
HBOS & 27\_PageBlocks & 0.1603 & 0.7433 \\
HBOS & 28\_pendigits & 0.1989 & 0.8517 \\
HBOS & 29\_Pima & 0.3423 & 0.7829 \\
HBOS & 2\_annthyroid & 0.2598 & 0.8310 \\
HBOS & 30\_satellite & 0.3072 & 0.7780 \\
HBOS & 31\_satimage-2 & 0.2797 & 0.8996 \\
HBOS & 32\_shuttle & 0.2041 & 0.7976 \\
HBOS & 33\_skin & 0.2117 & 0.7103 \\
HBOS & 34\_smtp & 1.0000 & 1.0000 \\
HBOS & 35\_SpamBase & 0.2952 & 0.6558 \\
HBOS & 36\_speech & 0.2480 & 0.8495 \\
HBOS & 37\_Stamps & 0.2870 & 0.8776 \\
HBOS & 38\_thyroid & 0.2051 & 0.8264 \\
HBOS & 39\_vertebral & 0.2178 & 0.7428 \\
HBOS & 40\_vowels & 0.2956 & 0.7840 \\
HBOS & 41\_Waveform & 0.3685 & 0.8864 \\
HBOS & 42\_WBC & 0.2026 & 0.8863 \\
HBOS & 43\_WDBC & 0.2752 & 0.7697 \\
HBOS & 44\_Wilt & 0.1763 & 0.7795 \\
HBOS & 45\_wine & 0.3280 & 0.8857 \\
HBOS & 46\_WPBC & 0.3307 & 0.7948 \\
HBOS & 47\_yeast & 0.2991 & 0.7853 \\
HBOS & 4\_breastw & 0.3125 & 0.7421 \\
HBOS & 5\_campaign & 0.2899 & 0.7580 \\
HBOS & 6\_cardio & 0.2613 & 0.8201 \\
HBOS & 7\_Cardiotocography & 0.3323 & 0.8215 \\
IForest & 10\_cover & 0.2847 & 0.8850 \\
IForest & 12\_fault & 0.3397 & 0.8270 \\
IForest & 14\_glass & 0.3195 & 0.9370 \\
IForest & 15\_Hepatitis & 0.2821 & 0.8733 \\
IForest & 16\_http & 0.1869 & 0.9588 \\
IForest & 18\_Ionosphere & 0.3233 & 0.7856 \\
IForest & 19\_landsat & 0.2902 & 0.8520 \\
IForest & 1\_ALOI & 0.2269 & 0.8285 \\
IForest & 20\_letter & 0.1327 & 0.7961 \\
IForest & 21\_Lymphography & 0.3897 & 0.9271 \\
IForest & 22\_magic.gamma & 0.3058 & 0.7762 \\
IForest & 23\_mammography & 0.2206 & 0.8085 \\
IForest & 24\_mnist & 0.2969 & 0.7736 \\
IForest & 25\_musk & 0.2641 & 0.9392 \\
IForest & 26\_optdigits & 0.2395 & 0.8298 \\
IForest & 27\_PageBlocks & 0.1890 & 0.8098 \\
IForest & 28\_pendigits & 0.2115 & 0.9054 \\
IForest & 29\_Pima & 0.3457 & 0.7923 \\
IForest & 2\_annthyroid & 0.2617 & 0.8639 \\
IForest & 30\_satellite & 0.3431 & 0.8512 \\
IForest & 31\_satimage-2 & 0.2983 & 0.9566 \\
IForest & 32\_shuttle & 0.2447 & 0.8593 \\
IForest & 33\_skin & 0.2717 & 0.7966 \\
IForest & 34\_smtp & 0.5000 & 0.9999 \\
IForest & 35\_SpamBase & 0.2951 & 0.6947 \\
IForest & 36\_speech & 0.3179 & 0.8409 \\
IForest & 37\_Stamps & 0.3080 & 0.8862 \\
IForest & 38\_thyroid & 0.2661 & 0.8134 \\
IForest & 39\_vertebral & 0.2715 & 0.8142 \\
IForest & 40\_vowels & 0.2223 & 0.8731 \\
IForest & 41\_Waveform & 0.3532 & 0.9318 \\
IForest & 42\_WBC & 0.2278 & 0.9108 \\
IForest & 43\_WDBC & 0.2649 & 0.8490 \\
IForest & 44\_Wilt & 0.1872 & 0.8310 \\
IForest & 45\_wine & 0.3549 & 0.9055 \\
IForest & 46\_WPBC & 0.3406 & 0.8354 \\
IForest & 47\_yeast & 0.3123 & 0.8014 \\
IForest & 4\_breastw & 0.3270 & 0.7525 \\
IForest & 5\_campaign & 0.3042 & 0.8107 \\
IForest & 6\_cardio & 0.2916 & 0.8595 \\
IForest & 7\_Cardiotocography & 0.3322 & 0.8479 \\
KNN & 10\_cover & 0.3173 & 0.9490 \\
KNN & 12\_fault & 0.3813 & 0.8393 \\
KNN & 14\_glass & 0.3654 & 0.9499 \\
KNN & 15\_Hepatitis & 0.3272 & 0.9015 \\
KNN & 16\_http & 0.1243 & 0.9273 \\
KNN & 18\_Ionosphere & 0.3675 & 0.8409 \\
KNN & 19\_landsat & 0.2988 & 0.8623 \\
KNN & 1\_ALOI & 0.2023 & 0.8284 \\
KNN & 20\_letter & 0.2252 & 0.9214 \\
KNN & 21\_Lymphography & 0.4463 & 0.9274 \\
KNN & 22\_magic.gamma & 0.3229 & 0.8140 \\
KNN & 23\_mammography & 0.1759 & 0.7640 \\
KNN & 24\_mnist & 0.2219 & 0.8223 \\
KNN & 25\_musk & 0.3958 & 0.9886 \\
KNN & 26\_optdigits & 0.2289 & 0.9452 \\
KNN & 27\_PageBlocks & 0.1866 & 0.8405 \\
KNN & 28\_pendigits & 0.2301 & 0.9524 \\
KNN & 29\_Pima & 0.3385 & 0.7847 \\
KNN & 2\_annthyroid & 0.2243 & 0.8888 \\
KNN & 30\_satellite & 0.3403 & 0.8271 \\
KNN & 31\_satimage-2 & 0.3372 & 0.9817 \\
KNN & 32\_shuttle & 0.2639 & 0.9374 \\
KNN & 33\_skin & 0.2565 & 0.8043 \\
KNN & 34\_smtp & 1.0000 & 1.0000 \\
KNN & 35\_SpamBase & 0.2971 & 0.6820 \\
KNN & 36\_speech & 0.2754 & 0.9201 \\
KNN & 37\_Stamps & 0.2301 & 0.8971 \\
KNN & 38\_thyroid & 0.1870 & 0.8738 \\
KNN & 39\_vertebral & 0.2942 & 0.8943 \\
KNN & 40\_vowels & 0.4080 & 0.9641 \\
KNN & 41\_Waveform & 0.3267 & 0.9783 \\
KNN & 42\_WBC & 0.2971 & 0.9385 \\
KNN & 43\_WDBC & 0.2904 & 0.9418 \\
KNN & 44\_Wilt & 0.1882 & 0.8782 \\
KNN & 45\_wine & 0.3090 & 0.9266 \\
KNN & 46\_WPBC & 0.3531 & 0.8942 \\
KNN & 47\_yeast & 0.2729 & 0.7319 \\
KNN & 4\_breastw & 0.2817 & 0.7192 \\
KNN & 5\_campaign & 0.2560 & 0.8132 \\
KNN & 6\_cardio & 0.2749 & 0.9087 \\
KNN & 7\_Cardiotocography & 0.3001 & 0.8158 \\
LODA & 10\_cover & 0.2448 & 0.8012 \\
LODA & 12\_fault & 0.3137 & 0.7803 \\
LODA & 14\_glass & 0.2541 & 0.8490 \\
LODA & 15\_Hepatitis & 0.2773 & 0.8336 \\
LODA & 16\_http & 0.0119 & 0.3390 \\
LODA & 18\_Ionosphere & 0.2843 & 0.6550 \\
LODA & 19\_landsat & 0.2511 & 0.7661 \\
LODA & 1\_ALOI & 0.1949 & 0.8015 \\
LODA & 20\_letter & 0.1091 & 0.6688 \\
LODA & 21\_Lymphography & 0.5325 & 0.8943 \\
LODA & 22\_magic.gamma & 0.2868 & 0.7325 \\
LODA & 23\_mammography & 0.1305 & 0.7540 \\
LODA & 24\_mnist & 0.2646 & 0.7997 \\
LODA & 25\_musk & 0.2159 & 0.8411 \\
LODA & 26\_optdigits & 0.2143 & 0.8373 \\
LODA & 27\_PageBlocks & 0.1774 & 0.6547 \\
LODA & 28\_pendigits & 0.1978 & 0.8232 \\
LODA & 29\_Pima & 0.3298 & 0.7537 \\
LODA & 2\_annthyroid & 0.2424 & 0.7428 \\
LODA & 30\_satellite & 0.2571 & 0.6980 \\
LODA & 31\_satimage-2 & 0.3083 & 0.8501 \\
LODA & 32\_shuttle & 0.1924 & 0.6798 \\
LODA & 33\_skin & 0.1892 & 0.6601 \\
LODA & 34\_smtp & 0.0002 & 0.4931 \\
LODA & 35\_SpamBase & 0.2867 & 0.6735 \\
LODA & 36\_speech & 0.2998 & 0.8631 \\
LODA & 37\_Stamps & 0.3540 & 0.8260 \\
LODA & 38\_thyroid & 0.2469 & 0.7860 \\
LODA & 39\_vertebral & 0.2058 & 0.6910 \\
LODA & 40\_vowels & 0.2691 & 0.7354 \\
LODA & 41\_Waveform & 0.3249 & 0.8935 \\
LODA & 42\_WBC & 0.2925 & 0.9346 \\
LODA & 43\_WDBC & 0.3129 & 0.7081 \\
LODA & 44\_Wilt & 0.1842 & 0.7109 \\
LODA & 45\_wine & 0.4263 & 0.8828 \\
LODA & 46\_WPBC & 0.2963 & 0.7696 \\
LODA & 47\_yeast & 0.2564 & 0.6835 \\
LODA & 4\_breastw & 0.2739 & 0.6689 \\
LODA & 5\_campaign & 0.3071 & 0.8408 \\
LODA & 6\_cardio & 0.2795 & 0.7975 \\
LODA & 7\_Cardiotocography & 0.3130 & 0.7973 \\
LOF & 10\_cover & 0.1391 & 0.6844 \\
LOF & 12\_fault & 0.3191 & 0.7298 \\
LOF & 14\_glass & 0.3330 & 0.9214 \\
LOF & 15\_Hepatitis & 0.2936 & 0.8099 \\
LOF & 16\_http & 0.1634 & 0.8970 \\
LOF & 18\_Ionosphere & 0.3506 & 0.8108 \\
LOF & 19\_landsat & 0.2984 & 0.8166 \\
LOF & 1\_ALOI & 0.1687 & 0.7366 \\
LOF & 20\_letter & 0.3082 & 0.8783 \\
LOF & 21\_Lymphography & 0.5399 & 0.9307 \\
LOF & 22\_magic.gamma & 0.3045 & 0.7488 \\
LOF & 23\_mammography & 0.1842 & 0.8607 \\
LOF & 24\_mnist & 0.1860 & 0.6757 \\
LOF & 25\_musk & 0.3757 & 0.9901 \\
LOF & 26\_optdigits & 0.2665 & 0.8433 \\
LOF & 27\_PageBlocks & 0.1822 & 0.8110 \\
LOF & 28\_pendigits & 0.2099 & 0.7940 \\
LOF & 29\_Pima & 0.3056 & 0.7289 \\
LOF & 2\_annthyroid & 0.2054 & 0.8329 \\
LOF & 30\_satellite & 0.3231 & 0.7574 \\
LOF & 31\_satimage-2 & 0.3290 & 0.9891 \\
LOF & 32\_shuttle & 0.1814 & 0.7579 \\
LOF & 33\_skin & 0.1447 & 0.6554 \\
LOF & 34\_smtp & 1.0000 & 1.0000 \\
LOF & 35\_SpamBase & 0.2640 & 0.6186 \\
LOF & 36\_speech & 0.2015 & 0.9118 \\
LOF & 37\_Stamps & 0.1168 & 0.7053 \\
LOF & 38\_thyroid & 0.0623 & 0.6747 \\
LOF & 39\_vertebral & 0.2735 & 0.7739 \\
LOF & 40\_vowels & 0.4549 & 0.9847 \\
LOF & 41\_Waveform & 0.4081 & 0.9882 \\
LOF & 42\_WBC & 0.1763 & 0.9079 \\
LOF & 43\_WDBC & 0.4270 & 0.9700 \\
LOF & 44\_Wilt & 0.1439 & 0.7863 \\
LOF & 45\_wine & 0.3213 & 0.9193 \\
LOF & 46\_WPBC & 0.2841 & 0.7555 \\
LOF & 47\_yeast & 0.2106 & 0.6604 \\
LOF & 4\_breastw & 0.2812 & 0.6909 \\
LOF & 5\_campaign & 0.2290 & 0.6834 \\
LOF & 6\_cardio & 0.3288 & 0.9387 \\
LOF & 7\_Cardiotocography & 0.2405 & 0.7239 \\
MCD & 10\_cover & 0.3398 & 0.9453 \\
MCD & 12\_fault & 0.3666 & 0.8513 \\
MCD & 14\_glass & 0.3099 & 0.9155 \\
MCD & 15\_Hepatitis & 0.2365 & 0.8061 \\
MCD & 16\_http & 0.1280 & 0.9646 \\
MCD & 18\_Ionosphere & 0.3854 & 0.8553 \\
MCD & 19\_landsat & 0.2842 & 0.8633 \\
MCD & 1\_ALOI & 0.2811 & 0.8983 \\
MCD & 20\_letter & 0.1128 & 0.7918 \\
MCD & 21\_Lymphography & 0.3050 & 0.8701 \\
MCD & 22\_magic.gamma & 0.3353 & 0.8310 \\
MCD & 23\_mammography & 0.1492 & 0.7608 \\
MCD & 24\_mnist & 0.1850 & 0.8180 \\
MCD & 25\_musk & 0.3718 & 0.9148 \\
MCD & 26\_optdigits & 0.1070 & 0.7361 \\
MCD & 27\_PageBlocks & 0.1740 & 0.8360 \\
MCD & 28\_pendigits & 0.2644 & 0.9331 \\
MCD & 29\_Pima & 0.3340 & 0.8040 \\
MCD & 2\_annthyroid & 0.2919 & 0.9253 \\
MCD & 30\_satellite & 0.3708 & 0.8858 \\
MCD & 31\_satimage-2 & 0.2923 & 0.9517 \\
MCD & 32\_shuttle & 0.2211 & 0.8989 \\
MCD & 33\_skin & 0.2545 & 0.8049 \\
MCD & 34\_smtp & 1.0000 & 1.0000 \\
MCD & 35\_SpamBase & 0.2688 & 0.7036 \\
MCD & 36\_speech & 0.3329 & 0.9940 \\
MCD & 37\_Stamps & 0.3098 & 0.9021 \\
MCD & 38\_thyroid & 0.2313 & 0.9174 \\
MCD & 39\_vertebral & 0.2774 & 0.8974 \\
MCD & 40\_vowels & 0.2124 & 0.9189 \\
MCD & 41\_Waveform & 0.3967 & 0.9841 \\
MCD & 42\_WBC & 0.2267 & 0.8549 \\
MCD & 43\_WDBC & 0.4884 & 0.9853 \\
MCD & 44\_Wilt & 0.2056 & 0.8569 \\
MCD & 45\_wine & 0.3629 & 0.9266 \\
MCD & 46\_WPBC & 0.3618 & 0.8894 \\
MCD & 47\_yeast & 0.3564 & 0.8643 \\
MCD & 4\_breastw & 0.3092 & 0.7330 \\
MCD & 5\_campaign & 0.3253 & 0.9326 \\
MCD & 6\_cardio & 0.2261 & 0.8995 \\
MCD & 7\_Cardiotocography & 0.3276 & 0.8764 \\
MOGAAL & 10\_cover & 0.0205 & 0.7520 \\
MOGAAL & 12\_fault & 0.2561 & 0.6496 \\
MOGAAL & 14\_glass & 0.0146 & 0.2783 \\
MOGAAL & 15\_Hepatitis & 0.0994 & 0.4083 \\
MOGAAL & 16\_http & 0.0885 & 0.8565 \\
MOGAAL & 18\_Ionosphere & 0.1255 & 0.3832 \\
MOGAAL & 19\_landsat & 0.0959 & 0.5788 \\
MOGAAL & 1\_ALOI & 0.0564 & 0.7043 \\
MOGAAL & 20\_letter & 0.0228 & 0.4121 \\
MOGAAL & 21\_Lymphography & 0.0159 & 0.2628 \\
MOGAAL & 22\_magic.gamma & 0.2464 & 0.6509 \\
MOGAAL & 23\_mammography & 0.0467 & 0.7232 \\
MOGAAL & 24\_mnist & 0.1602 & 0.7433 \\
MOGAAL & 25\_musk & 0.0858 & 0.3429 \\
MOGAAL & 26\_optdigits & 0.0745 & 0.6557 \\
MOGAAL & 27\_PageBlocks & 0.0985 & 0.5655 \\
MOGAAL & 28\_pendigits & 0.0112 & 0.4192 \\
MOGAAL & 29\_Pima & 0.1308 & 0.4031 \\
MOGAAL & 2\_annthyroid & 0.0522 & 0.5362 \\
MOGAAL & 30\_satellite & 0.0894 & 0.3914 \\
MOGAAL & 31\_satimage-2 & 0.0067 & 0.5130 \\
MOGAAL & 32\_shuttle & 0.0569 & 0.5587 \\
MOGAAL & 33\_skin & 0.0858 & 0.5230 \\
MOGAAL & 34\_smtp & 0.0039 & 0.9871 \\
MOGAAL & 35\_SpamBase & 0.2447 & 0.5735 \\
MOGAAL & 36\_speech & 0.1987 & 0.8082 \\
MOGAAL & 37\_Stamps & 0.0538 & 0.4156 \\
MOGAAL & 38\_thyroid & 0.0176 & 0.5175 \\
MOGAAL & 39\_vertebral & 0.0572 & 0.3801 \\
MOGAAL & 40\_vowels & 0.2069 & 0.7205 \\
MOGAAL & 41\_Waveform & 0.0232 & 0.4908 \\
MOGAAL & 42\_WBC & 0.0960 & 0.4957 \\
MOGAAL & 43\_WDBC & 0.0956 & 0.4303 \\
MOGAAL & 44\_Wilt & 0.0192 & 0.4303 \\
MOGAAL & 45\_wine & 0.0417 & 0.4059 \\
MOGAAL & 46\_WPBC & 0.1188 & 0.3864 \\
MOGAAL & 47\_yeast & 0.2493 & 0.6280 \\
MOGAAL & 4\_breastw & 0.1169 & 0.3806 \\
MOGAAL & 5\_campaign & 0.1592 & 0.6534 \\
MOGAAL & 6\_cardio & 0.1874 & 0.7182 \\
MOGAAL & 7\_Cardiotocography & 0.1691 & 0.5382 \\
OCSVM & 10\_cover & 0.3253 & 0.8913 \\
OCSVM & 12\_fault & 0.3563 & 0.8158 \\
OCSVM & 14\_glass & 0.3664 & 0.9339 \\
OCSVM & 15\_Hepatitis & 0.2653 & 0.8557 \\
OCSVM & 16\_http & 0.0965 & 0.8050 \\
OCSVM & 18\_Ionosphere & 0.3152 & 0.7403 \\
OCSVM & 19\_landsat & 0.2885 & 0.8558 \\
OCSVM & 1\_ALOI & 0.2256 & 0.8317 \\
OCSVM & 20\_letter & 0.1317 & 0.7755 \\
OCSVM & 21\_Lymphography & 0.3473 & 0.8803 \\
OCSVM & 22\_magic.gamma & 0.3070 & 0.7784 \\
OCSVM & 23\_mammography & 0.1814 & 0.7867 \\
OCSVM & 24\_mnist & 0.2645 & 0.7691 \\
OCSVM & 25\_musk & 0.2950 & 0.9563 \\
OCSVM & 26\_optdigits & 0.2345 & 0.8203 \\
OCSVM & 27\_PageBlocks & 0.1955 & 0.7991 \\
OCSVM & 28\_pendigits & 0.2411 & 0.9102 \\
OCSVM & 29\_Pima & 0.3312 & 0.7767 \\
OCSVM & 2\_annthyroid & 0.2583 & 0.8596 \\
OCSVM & 30\_satellite & 0.3141 & 0.7805 \\
OCSVM & 31\_satimage-2 & 0.3832 & 0.9584 \\
OCSVM & 32\_shuttle & 0.1991 & 0.8171 \\
OCSVM & 33\_skin & 0.2742 & 0.7878 \\
OCSVM & 34\_smtp & 1.0000 & 1.0000 \\
OCSVM & 35\_SpamBase & 0.3106 & 0.7097 \\
OCSVM & 36\_speech & 0.2809 & 0.8802 \\
OCSVM & 37\_Stamps & 0.2576 & 0.8798 \\
OCSVM & 38\_thyroid & 0.1916 & 0.8153 \\
OCSVM & 39\_vertebral & 0.2688 & 0.7587 \\
OCSVM & 40\_vowels & 0.2755 & 0.8669 \\
OCSVM & 41\_Waveform & 0.3450 & 0.9420 \\
OCSVM & 42\_WBC & 0.2823 & 0.9112 \\
OCSVM & 43\_WDBC & 0.2578 & 0.8385 \\
OCSVM & 44\_Wilt & 0.2170 & 0.8166 \\
OCSVM & 45\_wine & 0.3335 & 0.9079 \\
OCSVM & 46\_WPBC & 0.3332 & 0.8232 \\
OCSVM & 47\_yeast & 0.2855 & 0.7392 \\
OCSVM & 4\_breastw & 0.3216 & 0.7361 \\
OCSVM & 5\_campaign & 0.2998 & 0.8230 \\
OCSVM & 6\_cardio & 0.2238 & 0.8532 \\
OCSVM & 7\_Cardiotocography & 0.3379 & 0.8184 \\
PCA & 10\_cover & 0.2896 & 0.8867 \\
PCA & 12\_fault & 0.3236 & 0.7946 \\
PCA & 14\_glass & 0.3188 & 0.9129 \\
PCA & 15\_Hepatitis & 0.2469 & 0.8488 \\
PCA & 16\_http & 0.0946 & 0.7808 \\
PCA & 18\_Ionosphere & 0.2691 & 0.7025 \\
PCA & 19\_landsat & 0.2496 & 0.7893 \\
PCA & 1\_ALOI & 0.2707 & 0.8342 \\
PCA & 20\_letter & 0.1165 & 0.7438 \\
PCA & 21\_Lymphography & 0.3608 & 0.8825 \\
PCA & 22\_magic.gamma & 0.2946 & 0.7501 \\
PCA & 23\_mammography & 0.1637 & 0.7618 \\
PCA & 24\_mnist & 0.2989 & 0.7692 \\
PCA & 25\_musk & 0.2877 & 0.8746 \\
PCA & 26\_optdigits & 0.2035 & 0.8088 \\
PCA & 27\_PageBlocks & 0.1904 & 0.7584 \\
PCA & 28\_pendigits & 0.2043 & 0.8689 \\
PCA & 29\_Pima & 0.3154 & 0.7595 \\
PCA & 2\_annthyroid & 0.2634 & 0.8478 \\
PCA & 30\_satellite & 0.2271 & 0.6739 \\
PCA & 31\_satimage-2 & 0.2891 & 0.9144 \\
PCA & 32\_shuttle & 0.2267 & 0.7937 \\
PCA & 33\_skin & 0.2376 & 0.7126 \\
PCA & 34\_smtp & 1.0000 & 1.0000 \\
PCA & 35\_SpamBase & 0.3153 & 0.7163 \\
PCA & 36\_speech & 0.2826 & 0.8780 \\
PCA & 37\_Stamps & 0.2767 & 0.8736 \\
PCA & 38\_thyroid & 0.2798 & 0.8137 \\
PCA & 39\_vertebral & 0.2534 & 0.7797 \\
PCA & 40\_vowels & 0.3243 & 0.7847 \\
PCA & 41\_Waveform & 0.3169 & 0.9008 \\
PCA & 42\_WBC & 0.2199 & 0.8909 \\
PCA & 43\_WDBC & 0.2648 & 0.8095 \\
PCA & 44\_Wilt & 0.1766 & 0.7987 \\
PCA & 45\_wine & 0.3133 & 0.9045 \\
PCA & 46\_WPBC & 0.3302 & 0.8058 \\
PCA & 47\_yeast & 0.2872 & 0.7423 \\
PCA & 4\_breastw & 0.3140 & 0.7256 \\
PCA & 5\_campaign & 0.2887 & 0.8218 \\
PCA & 6\_cardio & 0.2563 & 0.8261 \\
PCA & 7\_Cardiotocography & 0.3219 & 0.8093 \\
SOD & 10\_cover & 0.3167 & 0.9520 \\
SOD & 12\_fault & 0.3605 & 0.8116 \\
SOD & 14\_glass & 0.4198 & 0.9644 \\
SOD & 15\_Hepatitis & 0.2910 & 0.8524 \\
SOD & 16\_http & 0.1873 & 0.8874 \\
SOD & 18\_Ionosphere & 0.3517 & 0.8283 \\
SOD & 19\_landsat & 0.2895 & 0.8483 \\
SOD & 1\_ALOI & 0.1756 & 0.7669 \\
SOD & 20\_letter & 0.2749 & 0.9306 \\
SOD & 21\_Lymphography & 0.2757 & 0.9114 \\
SOD & 22\_magic.gamma & 0.3047 & 0.7679 \\
SOD & 23\_mammography & 0.1519 & 0.7779 \\
SOD & 24\_mnist & 0.1689 & 0.7610 \\
SOD & 25\_musk & 0.3992 & 0.9864 \\
SOD & 26\_optdigits & 0.2973 & 0.9562 \\
SOD & 27\_PageBlocks & 0.2073 & 0.8523 \\
SOD & 28\_pendigits & 0.2055 & 0.9248 \\
SOD & 29\_Pima & 0.3158 & 0.7431 \\
SOD & 2\_annthyroid & 0.2253 & 0.8379 \\
SOD & 30\_satellite & 0.3373 & 0.8190 \\
SOD & 31\_satimage-2 & 0.2959 & 0.9883 \\
SOD & 32\_shuttle & 0.2467 & 0.9169 \\
SOD & 33\_skin & 0.2047 & 0.6932 \\
SOD & 34\_smtp & 1.0000 & 1.0000 \\
SOD & 35\_SpamBase & 0.2782 & 0.6570 \\
SOD & 36\_speech & 0.1930 & 0.8460 \\
SOD & 37\_Stamps & 0.2879 & 0.9286 \\
SOD & 38\_thyroid & 0.1085 & 0.8933 \\
SOD & 39\_vertebral & 0.3000 & 0.8705 \\
SOD & 40\_vowels & 0.3552 & 0.9642 \\
SOD & 41\_Waveform & 0.2634 & 0.9211 \\
SOD & 42\_WBC & 0.3048 & 0.8601 \\
SOD & 43\_WDBC & 0.2172 & 0.9519 \\
SOD & 44\_Wilt & 0.1772 & 0.8318 \\
SOD & 45\_wine & 0.2972 & 0.8869 \\
SOD & 46\_WPBC & 0.3393 & 0.8976 \\
SOD & 47\_yeast & 0.2531 & 0.6765 \\
SOD & 4\_breastw & 0.2746 & 0.6931 \\
SOD & 5\_campaign & 0.2122 & 0.7603 \\
SOD & 6\_cardio & 0.2538 & 0.8666 \\
SOD & 7\_Cardiotocography & 0.2635 & 0.8004 \\
SOGAAL & 10\_cover & 0.0082 & 0.7046 \\
SOGAAL & 12\_fault & 0.2592 & 0.6327 \\
SOGAAL & 14\_glass & 0.1416 & 0.6219 \\
SOGAAL & 15\_Hepatitis & 0.0957 & 0.4005 \\
SOGAAL & 16\_http & 0.0056 & 0.8039 \\
SOGAAL & 18\_Ionosphere & 0.1288 & 0.4475 \\
SOGAAL & 19\_landsat & 0.0999 & 0.5895 \\
SOGAAL & 1\_ALOI & 0.0373 & 0.7324 \\
SOGAAL & 20\_letter & 0.0596 & 0.3845 \\
SOGAAL & 21\_Lymphography & 0.1652 & 0.5958 \\
SOGAAL & 22\_magic.gamma & 0.2043 & 0.6585 \\
SOGAAL & 23\_mammography & 0.0257 & 0.7510 \\
SOGAAL & 24\_mnist & 0.1206 & 0.7179 \\
SOGAAL & 25\_musk & 0.0399 & 0.3929 \\
SOGAAL & 26\_optdigits & 0.0526 & 0.7032 \\
SOGAAL & 27\_PageBlocks & 0.0582 & 0.5529 \\
SOGAAL & 28\_pendigits & 0.0158 & 0.6160 \\
SOGAAL & 29\_Pima & 0.1453 & 0.4253 \\
SOGAAL & 2\_annthyroid & 0.0798 & 0.7629 \\
SOGAAL & 30\_satellite & 0.0893 & 0.3900 \\
SOGAAL & 31\_satimage-2 & 0.0090 & 0.6566 \\
SOGAAL & 32\_shuttle & 0.0774 & 0.7012 \\
SOGAAL & 33\_skin & 0.0878 & 0.5581 \\
SOGAAL & 34\_smtp & 0.0005 & 0.8900 \\
SOGAAL & 35\_SpamBase & 0.2542 & 0.6076 \\
SOGAAL & 36\_speech & 0.1739 & 0.8065 \\
SOGAAL & 37\_Stamps & 0.0527 & 0.4886 \\
SOGAAL & 38\_thyroid & 0.0326 & 0.7205 \\
SOGAAL & 39\_vertebral & 0.0685 & 0.4905 \\
SOGAAL & 40\_vowels & 0.1629 & 0.7123 \\
SOGAAL & 41\_Waveform & 0.0154 & 0.5361 \\
SOGAAL & 42\_WBC & 0.0199 & 0.4828 \\
SOGAAL & 43\_WDBC & 0.1029 & 0.5989 \\
SOGAAL & 44\_Wilt & 0.0430 & 0.6637 \\
SOGAAL & 45\_wine & 0.0584 & 0.4696 \\
SOGAAL & 46\_WPBC & 0.1062 & 0.4364 \\
SOGAAL & 47\_yeast & 0.2253 & 0.6613 \\
SOGAAL & 4\_breastw & 0.1481 & 0.4921 \\
SOGAAL & 5\_campaign & 0.1507 & 0.7314 \\
SOGAAL & 6\_cardio & 0.1506 & 0.7137 \\
SOGAAL & 7\_Cardiotocography & 0.1601 & 0.5097 \\
conviction\_dynamic & 10\_cover & 0.2610 & 0.9779 \\
conviction\_dynamic & 12\_fault & 0.3833 & 0.8791 \\
conviction\_dynamic & 14\_glass & 0.3974 & 0.9634 \\
conviction\_dynamic & 15\_Hepatitis & 0.2980 & 0.8668 \\
conviction\_dynamic & 16\_http & 0.1440 & 0.9319 \\
conviction\_dynamic & 18\_Ionosphere & 0.4014 & 0.8719 \\
conviction\_dynamic & 19\_landsat & 0.3478 & 0.9135 \\
conviction\_dynamic & 1\_ALOI & 0.2449 & 0.9378 \\
conviction\_dynamic & 20\_letter & 0.3177 & 0.9674 \\
conviction\_dynamic & 21\_Lymphography & 0.4451 & 0.9516 \\
conviction\_dynamic & 22\_magic.gamma & 0.3403 & 0.8383 \\
conviction\_dynamic & 23\_mammography & 0.2424 & 0.9156 \\
conviction\_dynamic & 24\_mnist & 0.2687 & 0.9009 \\
conviction\_dynamic & 25\_musk & 0.4940 & 0.9898 \\
conviction\_dynamic & 26\_optdigits & 0.2958 & 0.9798 \\
conviction\_dynamic & 27\_PageBlocks & 0.2434 & 0.9058 \\
conviction\_dynamic & 28\_pendigits & 0.2072 & 0.9254 \\
conviction\_dynamic & 29\_Pima & 0.3394 & 0.8210 \\
conviction\_dynamic & 2\_annthyroid & 0.2547 & 0.9065 \\
conviction\_dynamic & 30\_satellite & 0.3839 & 0.8852 \\
conviction\_dynamic & 31\_satimage-2 & 0.2615 & 0.9454 \\
conviction\_dynamic & 32\_shuttle & 0.3222 & 0.9516 \\
conviction\_dynamic & 33\_skin & 0.2365 & 0.7896 \\
conviction\_dynamic & 34\_smtp & 1.0000 & 1.0000 \\
conviction\_dynamic & 35\_SpamBase & 0.2620 & 0.6483 \\
conviction\_dynamic & 36\_speech & 0.2066 & 0.9104 \\
conviction\_dynamic & 37\_Stamps & 0.3496 & 0.9446 \\
conviction\_dynamic & 38\_thyroid & 0.1195 & 0.7882 \\
conviction\_dynamic & 39\_vertebral & 0.3132 & 0.9111 \\
conviction\_dynamic & 40\_vowels & 0.3715 & 0.9855 \\
conviction\_dynamic & 41\_Waveform & 0.3873 & 0.9896 \\
conviction\_dynamic & 42\_WBC & 0.2611 & 0.8912 \\
conviction\_dynamic & 43\_WDBC & 0.3668 & 0.9871 \\
conviction\_dynamic & 44\_Wilt & 0.1774 & 0.8704 \\
conviction\_dynamic & 45\_wine & 0.3890 & 0.9452 \\
conviction\_dynamic & 46\_WPBC & 0.4004 & 0.9126 \\
conviction\_dynamic & 47\_yeast & 0.3014 & 0.7869 \\
conviction\_dynamic & 4\_breastw & 0.3428 & 0.7991 \\
conviction\_dynamic & 5\_campaign & 0.3095 & 0.9046 \\
conviction\_dynamic & 6\_cardio & 0.3221 & 0.9454 \\
conviction\_dynamic & 7\_Cardiotocography & 0.3754 & 0.9108 \\
distance\_contribution\_conviction & 10\_cover & 0.2769 & 0.9598 \\
distance\_contribution\_conviction & 12\_fault & 0.3987 & 0.8431 \\
distance\_contribution\_conviction & 14\_glass & 0.4647 & 0.9585 \\
distance\_contribution\_conviction & 15\_Hepatitis & 0.3289 & 0.8931 \\
distance\_contribution\_conviction & 16\_http & 0.1204 & 0.9286 \\
distance\_contribution\_conviction & 18\_Ionosphere & 0.3558 & 0.8409 \\
distance\_contribution\_conviction & 19\_landsat & 0.3073 & 0.8649 \\
distance\_contribution\_conviction & 1\_ALOI & 0.1939 & 0.8494 \\
distance\_contribution\_conviction & 20\_letter & 0.2391 & 0.9172 \\
distance\_contribution\_conviction & 21\_Lymphography & 0.2250 & 0.9247 \\
distance\_contribution\_conviction & 22\_magic.gamma & 0.3267 & 0.8226 \\
distance\_contribution\_conviction & 23\_mammography & 0.1780 & 0.7681 \\
distance\_contribution\_conviction & 24\_mnist & 0.1863 & 0.8504 \\
distance\_contribution\_conviction & 25\_musk & 0.4662 & 0.9891 \\
distance\_contribution\_conviction & 26\_optdigits & 0.2421 & 0.9459 \\
distance\_contribution\_conviction & 27\_PageBlocks & 0.1909 & 0.8390 \\
distance\_contribution\_conviction & 28\_pendigits & 0.2294 & 0.9350 \\
distance\_contribution\_conviction & 29\_Pima & 0.3249 & 0.7791 \\
distance\_contribution\_conviction & 2\_annthyroid & 0.2423 & 0.9059 \\
distance\_contribution\_conviction & 30\_satellite & 0.3398 & 0.8292 \\
distance\_contribution\_conviction & 31\_satimage-2 & 0.2665 & 0.9776 \\
distance\_contribution\_conviction & 32\_shuttle & 0.2655 & 0.9385 \\
distance\_contribution\_conviction & 33\_skin & 0.2471 & 0.8021 \\
distance\_contribution\_conviction & 34\_smtp & 1.0000 & 1.0000 \\
distance\_contribution\_conviction & 35\_SpamBase & 0.2933 & 0.6609 \\
distance\_contribution\_conviction & 36\_speech & 0.2553 & 0.9081 \\
distance\_contribution\_conviction & 37\_Stamps & 0.2479 & 0.9070 \\
distance\_contribution\_conviction & 38\_thyroid & 0.1237 & 0.9154 \\
distance\_contribution\_conviction & 39\_vertebral & 0.3241 & 0.9018 \\
distance\_contribution\_conviction & 40\_vowels & 0.3609 & 0.9737 \\
distance\_contribution\_conviction & 41\_Waveform & 0.3620 & 0.9868 \\
distance\_contribution\_conviction & 42\_WBC & 0.2591 & 0.8897 \\
distance\_contribution\_conviction & 43\_WDBC & 0.3210 & 0.9709 \\
distance\_contribution\_conviction & 44\_Wilt & 0.1874 & 0.8730 \\
distance\_contribution\_conviction & 45\_wine & 0.2918 & 0.9367 \\
distance\_contribution\_conviction & 46\_WPBC & 0.3188 & 0.8819 \\
distance\_contribution\_conviction & 47\_yeast & 0.3129 & 0.8100 \\
distance\_contribution\_conviction & 4\_breastw & 0.2941 & 0.7179 \\
distance\_contribution\_conviction & 5\_campaign & 0.2469 & 0.8636 \\
distance\_contribution\_conviction & 6\_cardio & 0.2696 & 0.9011 \\
distance\_contribution\_conviction & 7\_Cardiotocography & 0.3204 & 0.8684 \\
similarity\_conviction & 10\_cover & 0.1864 & 0.7511 \\
similarity\_conviction & 12\_fault & 0.2525 & 0.6336 \\
similarity\_conviction & 14\_glass & 0.3217 & 0.8951 \\
similarity\_conviction & 15\_Hepatitis & 0.3169 & 0.7983 \\
similarity\_conviction & 16\_http & 0.0543 & 0.8217 \\
similarity\_conviction & 18\_Ionosphere & 0.3280 & 0.7420 \\
similarity\_conviction & 19\_landsat & 0.2893 & 0.7834 \\
similarity\_conviction & 1\_ALOI & 0.1800 & 0.8325 \\
similarity\_conviction & 20\_letter & 0.3656 & 0.9013 \\
similarity\_conviction & 21\_Lymphography & 0.1451 & 0.7734 \\
similarity\_conviction & 22\_magic.gamma & 0.2994 & 0.7378 \\
similarity\_conviction & 23\_mammography & 0.2294 & 0.7998 \\
similarity\_conviction & 24\_mnist & 0.1001 & 0.6006 \\
similarity\_conviction & 25\_musk & 0.4025 & 0.8722 \\
similarity\_conviction & 26\_optdigits & 0.3498 & 0.8884 \\
similarity\_conviction & 27\_PageBlocks & 0.1612 & 0.7688 \\
similarity\_conviction & 28\_pendigits & 0.2052 & 0.7858 \\
similarity\_conviction & 29\_Pima & 0.2601 & 0.7003 \\
similarity\_conviction & 2\_annthyroid & 0.1275 & 0.7419 \\
similarity\_conviction & 30\_satellite & 0.3027 & 0.7489 \\
similarity\_conviction & 31\_satimage-2 & 0.1944 & 0.8211 \\
similarity\_conviction & 32\_shuttle & 0.1904 & 0.7698 \\
similarity\_conviction & 33\_skin & 0.1312 & 0.6256 \\
similarity\_conviction & 34\_smtp & 1.0000 & 1.0000 \\
similarity\_conviction & 35\_SpamBase & 0.2473 & 0.6422 \\
similarity\_conviction & 36\_speech & 0.1968 & 0.8445 \\
similarity\_conviction & 37\_Stamps & 0.1666 & 0.7117 \\
similarity\_conviction & 38\_thyroid & 0.0971 & 0.6985 \\
similarity\_conviction & 39\_vertebral & 0.3169 & 0.7746 \\
similarity\_conviction & 40\_vowels & 0.3599 & 0.9859 \\
similarity\_conviction & 41\_Waveform & 0.2589 & 0.9071 \\
similarity\_conviction & 42\_WBC & 0.1627 & 0.7779 \\
similarity\_conviction & 43\_WDBC & 0.3178 & 0.9870 \\
similarity\_conviction & 44\_Wilt & 0.1239 & 0.7536 \\
similarity\_conviction & 45\_wine & 0.1601 & 0.6708 \\
similarity\_conviction & 46\_WPBC & 0.3386 & 0.7601 \\
similarity\_conviction & 47\_yeast & 0.2295 & 0.6459 \\
similarity\_conviction & 4\_breastw & 0.2861 & 0.6870 \\
similarity\_conviction & 5\_campaign & 0.2435 & 0.7585 \\
similarity\_conviction & 6\_cardio & 0.3222 & 0.8717 \\
similarity\_conviction & 7\_Cardiotocography & 0.2350 & 0.7265 \\
\end{longtable}
\begin{tabular}{lr}
\toprule
Metric & Value \\
\midrule
Total Runs & 5 \\
Winning Runs & 5 \\
Win Rate (\%) & 100.00 \\
Median Rounds to Win & 273 \\
IQR Rounds to Win & 38.00 \\
Median High Score & 500.00 \\
Median Total Cases & 26564 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Iteration & Win & Rounds & Avg Score (Final) & Avg Score (Total) & High Score & Total Cases \\
\midrule
0 & Yes & 100 & 252.42 & 252.42 & 500 & 22191 \\
1 & Yes & 273 & 195.09 & 116.14 & 500 & 25564 \\
2 & Yes & 791 & 196.79 & 123.35 & 500 & 71117 \\
3 & Yes & 287 & 195.11 & 143.84 & 500 & 30427 \\
4 & Yes & 249 & 196.16 & 136.71 & 500 & 26564 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
Metric & Value \\
\midrule
Total Runs & 20 \\
Winning Runs & 14 \\
Win Rate (\%) & 70.00 \\
Median Rounds to Win & 150.00 \\
IQR Rounds to Win & 0.00 \\
Median High Score & 9.00 \\
Median Total Cases & 1189.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Iteration & Win & Rounds & Avg Score (Final) & Avg Score (Total) & High Score & Total Cases \\
\midrule
0 & No & 150 & 3.92 & 3.92 & 5 & 738 \\
1 & Yes & 150 & 6.15 & 6.15 & 9 & 1130 \\
2 & No & 150 & 4.43 & 4.43 & 8 & 815 \\
3 & No & 150 & 5.74 & 5.74 & 9 & 1182 \\
4 & Yes & 150 & 7.31 & 7.31 & 9 & 1342 \\
5 & Yes & 150 & 7.44 & 7.44 & 9 & 1361 \\
6 & Yes & 150 & 6.99 & 6.99 & 9 & 1237 \\
7 & Yes & 150 & 7.10 & 7.10 & 9 & 1329 \\
8 & Yes & 150 & 6.97 & 6.97 & 9 & 1253 \\
9 & Yes & 150 & 7.10 & 7.10 & 9 & 1291 \\
10 & Yes & 150 & 6.35 & 6.35 & 9 & 1197 \\
11 & Yes & 150 & 7.00 & 7.00 & 9 & 1352 \\
12 & Yes & 150 & 6.20 & 6.20 & 9 & 1156 \\
13 & Yes & 150 & 6.53 & 6.53 & 9 & 1168 \\
14 & No & 150 & 5.01 & 5.01 & 6 & 901 \\
15 & No & 150 & 4.51 & 4.51 & 6 & 845 \\
16 & Yes & 150 & 6.92 & 6.92 & 9 & 1264 \\
17 & Yes & 150 & 7.50 & 7.50 & 9 & 1351 \\
18 & No & 150 & 1.52 & 1.52 & 2 & 378 \\
19 & Yes & 150 & 6.65 & 6.65 & 9 & 1166 \\
\bottomrule
\end{tabular}
\begin{longtable}{lcc}
\caption{Synthetic Data Generation: Regression Datasets (Spearman Correlation)}
\label{tab:synth_continuous} \\
\toprule
Dataset & Original & Generated \\
\midrule
\endfirsthead

\multicolumn{3}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & Original & Generated \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

1199\_BNG\_echoMonths & 0.8296 & 0.8083 \\
197\_cpu\_act & 0.9832 & 0.9754 \\
537\_houses & 0.9553 & 0.9464 \\
574\_house\_16H & 0.9144 & 0.9018 \\
\end{longtable}

\vspace{1em}

\begin{longtable}{lcccccc}
\caption{Synthetic Data Generation: Classification Datasets}
\label{tab:synth_nominal} \\
\toprule
Dataset & \multicolumn{2}{c}{Accuracy} & \multicolumn{2}{c}{F1-Score} & \multicolumn{2}{c}{MCC} \\
        & Orig & Gen & Orig & Gen & Orig & Gen \\
\midrule
\endfirsthead

\multicolumn{7}{c}{\textit{(Continued from previous page)}}\\ 
\toprule
Dataset & \multicolumn{2}{c}{Accuracy} & \multicolumn{2}{c}{F1-Score} & \multicolumn{2}{c}{MCC} \\
        & Orig & Gen & Orig & Gen & Orig & Gen \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{(Continued on next page)}} \\
\endfoot

\bottomrule
\endlastfoot

letter & 0.953 & 0.901 & 0.954 & 0.902 & 0.952 & 0.897 \\
magic & 0.879 & 0.851 & 0.879 & 0.852 & 0.732 & 0.667 \\
mushroom & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.999 \\
pendigits & 0.992 & 0.986 & 0.992 & 0.986 & 0.992 & 0.984 \\
ring & 0.971 & 0.886 & 0.971 & 0.896 & 0.942 & 0.791 \\
\end{longtable}
\begin{tabular}{lcccc}
\toprule
Attack & Model & Clean Acc & Adv Acc & $\Delta$ (Adv - Clean) \\
\midrule
\multirow{6}{*}{K=3 (approx)} & Decision Tree & 0.783 & 0.564 & $-0.220$ \\
                               & Howso & 0.819 & 0.596 & $-0.223$ \\
                               & k-NN & 0.796 & 0.436 & $-0.360$ \\
                               & LightGBM & 0.835 & 0.619 & $-0.216$ \\
                               & Logistic Regression & 0.795 & 0.684 & $-0.111$ \\
                               & XGBoost & 0.834 & 0.633 & $-0.201$ \\
\midrule
\multirow{6}{*}{K=1 (exact)} & Decision Tree & 0.783 & 0.641 & $-0.142$ \\
                             & Howso & 0.819 & 0.737 & $-0.082$ \\
                             & k-NN & 0.796 & 0.757 & $-0.039$ \\
                             & LightGBM & 0.835 & 0.717 & $-0.119$ \\
                             & Logistic Regression & 0.795 & 0.742 & $-0.053$ \\
                             & XGBoost & 0.834 & 0.691 & $-0.143$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Attack & Model & Median $\Delta$ & Mean $\Delta$ & Min $\Delta$ & Q1 & Q3 & Worst-5 Mean \\
\midrule
\multirow{6}{*}{K=3} & Dec. Tree & $-0.167$ & $-0.220$ & $-0.530$ & $-0.341$ & $-0.104$ & $-0.441$ \\
                     & Howso & $-0.179$ & $-0.223$ & $-0.550$ & $-0.349$ & $-0.070$ & $-0.482$ \\
                     & k-NN & $-0.333$ & $-0.360$ & $-0.803$ & $-0.460$ & $-0.163$ & $-0.728$ \\
                     & LightGBM & $-0.166$ & $-0.216$ & $-0.535$ & $-0.308$ & $-0.116$ & $-0.476$ \\
                     & Log. Reg. & $-0.067$ & $-0.111$ & $-0.463$ & $-0.167$ & $-0.021$ & $-0.308$ \\
                     & XGBoost & $-0.195$ & $-0.201$ & $-0.550$ & $-0.271$ & $-0.090$ & $-0.479$ \\
\midrule
\multirow{6}{*}{K=1} & Dec. Tree & $-0.097$ & $-0.142$ & $-0.420$ & $-0.193$ & $-0.052$ & $-0.345$ \\
                     & Howso & $-0.056$ & $-0.082$ & $-0.420$ & $-0.107$ & $-0.016$ & $-0.248$ \\
                     & k-NN & $-0.023$ & $-0.039$ & $-0.233$ & $-0.052$ & $0.000$ & $-0.123$ \\
                     & LightGBM & $-0.083$ & $-0.119$ & $-0.420$ & $-0.183$ & $-0.033$ & $-0.303$ \\
                     & Log. Reg. & $-0.038$ & $-0.053$ & $-0.333$ & $-0.078$ & $0.000$ & $-0.161$ \\
                     & XGBoost & $-0.119$ & $-0.143$ & $-0.450$ & $-0.212$ & $-0.048$ & $-0.334$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
Dataset & Attack & Clean Acc & Adv Acc & $\Delta$ & N Test \\
\midrule
biomed & K=3 & 1.000 & 0.833 & $-0.167$ & 42 \\
breast\_w & K=3 & 0.950 & 0.771 & $-0.179$ & 140 \\
cars & K=3 & 1.000 & 0.696 & $-0.304$ & 79 \\
cleveland & K=3 & 0.443 & 0.262 & $-0.180$ & 61 \\
cloud & K=3 & 0.364 & 0.318 & $-0.045$ & 22 \\
confidence & K=3 & 0.933 & 0.533 & $-0.400$ & 15 \\
d\_breast\_cancer & K=3 & 0.974 & 0.667 & $-0.307$ & 114 \\
d\_digits & K=3 & 0.967 & 0.475 & $-0.492$ & 360 \\
d\_iris & K=3 & 0.833 & 0.533 & $-0.300$ & 30 \\
d\_wine & K=3 & 1.000 & 0.583 & $-0.417$ & 36 \\
ecoli & K=3 & 0.879 & 0.803 & $-0.076$ & 66 \\
haberman & K=3 & 0.661 & 0.629 & $-0.032$ & 62 \\
heart\_statlog & K=3 & 0.759 & 0.667 & $-0.093$ & 54 \\
hepatitis & K=3 & 0.839 & 0.774 & $-0.065$ & 31 \\
irish & K=3 & 1.000 & 0.450 & $-0.550$ & 100 \\
labor & K=3 & 0.917 & 0.667 & $-0.250$ & 12 \\
lupus & K=3 & 0.611 & 0.556 & $-0.056$ & 18 \\
lymphography & K=3 & 0.833 & 0.700 & $-0.133$ & 30 \\
new\_thyroid & K=3 & 0.953 & 0.512 & $-0.442$ & 43 \\
penguins & K=3 & 0.985 & 0.478 & $-0.507$ & 67 \\
postoperative\_patient\_data & K=3 & 0.833 & 0.833 & $0.000$ & 18 \\
prnn\_fglass & K=3 & 0.707 & 0.317 & $-0.390$ & 41 \\
saheart & K=3 & 0.710 & 0.645 & $-0.065$ & 93 \\
sonar & K=3 & 0.810 & 0.690 & $-0.119$ & 42 \\
uci\_glass & K=3 & 1.000 & 0.721 & $-0.279$ & 43 \\
uci\_heart\_disease & K=3 & 0.467 & 0.433 & $-0.033$ & 60 \\
wine\_quality\_red & K=3 & 0.678 & 0.537 & $-0.141$ & 320 \\
biomed & K=1 & 1.000 & 0.881 & $-0.119$ & 42 \\
breast\_w & K=1 & 0.950 & 0.886 & $-0.064$ & 140 \\
cars & K=1 & 1.000 & 0.797 & $-0.203$ & 79 \\
cleveland & K=1 & 0.443 & 0.426 & $-0.016$ & 61 \\
cloud & K=1 & 0.364 & 0.364 & $0.000$ & 22 \\
confidence & K=1 & 0.933 & 0.933 & $0.000$ & 15 \\
d\_breast\_cancer & K=1 & 0.974 & 0.965 & $-0.009$ & 114 \\
d\_digits & K=1 & 0.967 & 0.928 & $-0.039$ & 360 \\
d\_iris & K=1 & 0.833 & 0.633 & $-0.200$ & 30 \\
d\_wine & K=1 & 1.000 & 0.944 & $-0.056$ & 36 \\
ecoli & K=1 & 0.879 & 0.864 & $-0.015$ & 66 \\
haberman & K=1 & 0.661 & 0.677 & $0.016$ & 62 \\
heart\_statlog & K=1 & 0.759 & 0.722 & $-0.037$ & 54 \\
hepatitis & K=1 & 0.839 & 0.742 & $-0.097$ & 31 \\
irish & K=1 & 1.000 & 0.580 & $-0.420$ & 100 \\
labor & K=1 & 0.917 & 0.833 & $-0.083$ & 12 \\
lupus & K=1 & 0.611 & 0.556 & $-0.056$ & 18 \\
lymphography & K=1 & 0.833 & 0.800 & $-0.033$ & 30 \\
new\_thyroid & K=1 & 0.953 & 0.698 & $-0.256$ & 43 \\
penguins & K=1 & 0.985 & 0.896 & $-0.090$ & 67 \\
postoperative\_patient\_data & K=1 & 0.833 & 0.833 & $0.000$ & 18 \\
prnn\_fglass & K=1 & 0.707 & 0.610 & $-0.098$ & 41 \\
saheart & K=1 & 0.710 & 0.677 & $-0.032$ & 93 \\
sonar & K=1 & 0.810 & 0.786 & $-0.024$ & 42 \\
uci\_glass & K=1 & 1.000 & 0.837 & $-0.163$ & 43 \\
uci\_heart\_disease & K=1 & 0.467 & 0.467 & $0.000$ & 60 \\
wine\_quality\_red & K=1 & 0.678 & 0.562 & $-0.116$ & 320 \\
\bottomrule
\end{tabular}
